Scaling and Density of Lee-Yang Zeroes in the Four Dimensional Ising Model

The scaling behaviour of the edge of the Lee--Yang zeroes in the four dimensional Ising model is analyzed. This model is believed to belong to the same universality class as the $\phi^4_4$ model which plays a central role in relativistic quantum field theory. While in the thermodynamic limit the scaling of the Yang--Lee edge is not modified by multiplicative logarithmic corrections, such corrections are manifest in the corresponding finite--size formulae. The asymptotic form for the density of zeroes which recovers the scaling behaviour of the susceptibility and the specific heat in the thermodynamic limit is found to exhibit logarithmic corrections too. The density of zeroes for a finite--size system is examined both analytically and numerically.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% In the line %!PS-Adobe the the POSTSCRIPT part starts,
%% send it to a PS-printer as it is
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Page: 18 18
%%Prolog
/M { moveto} def
/L { lineto} def
/S { stroke} def
/N { newpath} def
/C { closepath} def
/R { setrgbcolor} def
/F { fill} def
60.0 460.0 translate
2.5000000E-02 2.5000000E-02 scale
20.00000 setlinewidth
N
[] 0 setdash
gsave 232 4898 translate
90 rotate
/Times-Roman findfont 940 scalefont setfont
0 0 M
(Im(H)) show
grestore
gsave 8163 206 translate
/Times-Roman findfont 940 scalefont setfont
0 -500 M
(Re(H)) show
grestore
gsave 8163 206 translate
/Times-Roman findfont 940 scalefont setfont
0 -2500 M
(Fig.1) show
grestore
N
2859 9796 M
15511 9796 L
15511 1634 L
2859 1634 L
2859 9796 L
S
2859 1634 M
2859 1757 L
2859 1634 L
2963 1634 L
3069 1634 L
3175 1634 L
3279 1634 L
3385 1634 L
3492 1634 L
3596 1634 L
3702 1634 L
3808 1634 L
3912 1634 L
3912 1757 L
3912 1634 L
3912 1573 L
3912 1634 L
S
gsave 2932 736 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(-.005) show
grestore
N
3912 1634 M
3912 1634 L
4018 1634 L
4124 1634 L
4228 1634 L
4334 1634 L
4441 1634 L
4545 1634 L
4651 1634 L
4755 1634 L
4861 1634 L
4967 1634 L
4967 1757 L
4967 1634 L
5071 1634 L
5177 1634 L
5284 1634 L
5388 1634 L
5494 1634 L
5600 1634 L
5704 1634 L
5810 1634 L
5916 1634 L
6020 1634 L
6020 1757 L
6020 1634 L
6126 1634 L
6233 1634 L
6337 1634 L
6443 1634 L
6549 1634 L
6653 1634 L
6759 1634 L
6863 1634 L
6969 1634 L
7075 1634 L
7075 1757 L
7075 1634 L
7180 1634 L
7286 1634 L
7392 1634 L
7496 1634 L
7602 1634 L
7708 1634 L
7812 1634 L
7918 1634 L
8024 1634 L
8129 1634 L
8129 1757 L
8129 1634 L
8235 1634 L
8341 1634 L
8445 1634 L
8551 1634 L
8657 1634 L
8761 1634 L
8867 1634 L
8971 1634 L
9078 1634 L
9184 1634 L
9184 1757 L
9184 1634 L
9184 1573 L
9184 1634 L
S
gsave 9020 736 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(0) show
grestore
N
9184 1634 M
9184 1634 L
9288 1634 L
9394 1634 L
9500 1634 L
9604 1634 L
9710 1634 L
9816 1634 L
9921 1634 L
10027 1634 L
10133 1634 L
10237 1634 L
10237 1757 L
10237 1634 L
10343 1634 L
10449 1634 L
10553 1634 L
10659 1634 L
10765 1634 L
10870 1634 L
10976 1634 L
11082 1634 L
11186 1634 L
11292 1634 L
11292 1757 L
11292 1634 L
11398 1634 L
11502 1634 L
11608 1634 L
11715 1634 L
11819 1634 L
11925 1634 L
12031 1634 L
12135 1634 L
12241 1634 L
12347 1634 L
12347 1757 L
12347 1634 L
12451 1634 L
12557 1634 L
12664 1634 L
12768 1634 L
12874 1634 L
12980 1634 L
13084 1634 L
13190 1634 L
13296 1634 L
13400 1634 L
13400 1757 L
13400 1634 L
13506 1634 L
13613 1634 L
13717 1634 L
13823 1634 L
13929 1634 L
14033 1634 L
14139 1634 L
14245 1634 L
14349 1634 L
14456 1634 L
14456 1757 L
14456 1634 L
14456 1573 L
14456 1634 L
S
gsave 13680 736 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(.005) show
grestore
N
14456 1634 M
14456 1634 L
14562 1634 L
14666 1634 L
14772 1634 L
14878 1634 L
14982 1634 L
15088 1634 L
15194 1634 L
15298 1634 L
15405 1634 L
15511 1634 L
15511 1757 L
15511 1634 L
S
2859 1634 M
2859 1834 L
2981 1834 L
2859 1834 L
2798 1834 L
2859 1834 L
S
gsave 810 1630 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(   0) show
grestore
N
2859 1834 M
2859 1834 L
2859 2032 L
2859 2230 L
2859 2430 L
2859 2630 L
2859 2828 L
2859 3028 L
2859 3226 L
2859 3426 L
2859 3624 L
2859 3824 L
2981 3824 L
2859 3824 L
2859 4022 L
2859 4222 L
2859 4422 L
2859 4620 L
2859 4818 L
2859 5018 L
2859 5218 L
2859 5416 L
2859 5616 L
2859 5814 L
2981 5814 L
2859 5814 L
S
gsave 810 5610 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(0.002) show
grestore
N
2859 5814 M
2859 5814 L
2859 6014 L
2859 6212 L
2859 6412 L
2859 6610 L
2859 6810 L
2859 7010 L
2859 7208 L
2859 7406 L
2859 7606 L
2859 7806 L
2981 7806 L
2859 7806 L
2859 8004 L
2859 8204 L
2859 8402 L
2859 8602 L
2859 8800 L
2859 9000 L
2859 9200 L
2859 9398 L
2859 9596 L
2859 9796 L
2981 9796 L
2859 9796 L
S
gsave 810 9592 translate
/Times-Roman findfont 720 scalefont setfont
0 0 M
(0.004) show
grestore
N
2859 2451 M
3206 2491 L
3385 2500 L
3426 2500 L
3467 2500 L
3508 2500 L
3549 2500 L
3590 2500 L
3630 2500 L
3671 2500 L
3712 2500 L
3753 2500 L
3794 2500 L
3834 2500 L
3875 2500 L
3912 2500 L
3953 2500 L
3994 2500 L
4036 2500 L
4075 2500 L
4116 2500 L
4157 2500 L
4198 2500 L
4239 2500 L
4279 2500 L
4320 2500 L
4361 2500 L
4402 2500 L
4441 2500 L
4853 2540 L
4967 2551 L
5130 2551 L
5416 2547 L
5494 2551 L
6020 2589 L
6061 2589 L
6224 2587 L
6233 2589 L
6443 2610 L
6653 2630 L
6863 2649 L
7075 2669 L
7286 2710 L
7496 2728 L
7708 2769 L
7918 2808 L
8067 2849 L
8129 2869 L
8292 2908 L
8341 2928 L
8427 2969 L
8514 3010 L
8551 3028 L
8639 3067 L
8725 3110 L
8761 3128 L
8761 3126 L
8839 3167 L
8904 3208 L
8971 3247 L
9090 3287 L
9212 3298 L
9374 3257 L
9394 3247 L
9467 3206 L
9535 3165 L
9604 3126 L
9604 3128 L
9692 3087 L
9780 3045 L
9816 3028 L
9902 2987 L
9990 2947 L
10027 2928 L
10027 2926 L
10161 2885 L
10237 2867 L
10237 2869 L
10372 2828 L
10449 2808 L
10659 2769 L
10870 2728 L
11082 2710 L
11082 2708 L
11292 2669 L
11502 2649 L
11715 2630 L
11925 2610 L
12135 2589 L
12135 2587 L
12257 2587 L
12341 2589 L
12347 2589 L
12874 2551 L
13037 2549 L
13323 2553 L
13400 2551 L
13774 2508 L
13929 2500 L
13970 2500 L
14011 2500 L
14049 2500 L
14092 2500 L
14133 2500 L
14174 2500 L
14213 2500 L
14253 2500 L
14296 2500 L
14337 2500 L
14378 2500 L
14417 2500 L
14456 2500 L
14496 2500 L
14537 2500 L
14578 2500 L
14619 2500 L
14660 2500 L
14700 2500 L
14741 2500 L
14782 2500 L
14823 2500 L
14864 2500 L
14905 2500 L
14945 2500 L
14982 2500 L
15437 2459 L
15511 2451 L
S
2859 3049 M
3287 3087 L
3385 3098 L
3814 3138 L
3912 3147 L
4341 3187 L
4441 3196 L
4604 3202 L
4890 3194 L
4967 3196 L
5194 3236 L
5369 3279 L
5494 3296 L
6020 3326 L
6233 3345 L
6443 3385 L
6653 3426 L
6863 3465 L
7075 3506 L
7286 3545 L
7433 3585 L
7496 3604 L
7641 3647 L
7708 3665 L
7829 3706 L
7918 3745 L
8006 3785 L
8092 3826 L
8129 3845 L
8216 3885 L
8304 3926 L
8341 3943 L
8420 3985 L
8490 4026 L
8551 4063 L
8614 4104 L
8676 4145 L
8737 4185 L
8761 4202 L
8827 4243 L
8898 4283 L
8971 4322 L
9090 4363 L
9212 4371 L
9374 4330 L
9394 4322 L
9474 4281 L
9545 4241 L
9604 4202 L
9667 4161 L
9727 4122 L
9788 4081 L
9816 4063 L
9884 4022 L
9953 3981 L
10027 3943 L
10114 3902 L
10200 3861 L
10237 3845 L
10325 3802 L
10412 3761 L
10449 3745 L
10543 3704 L
10659 3665 L
10804 3624 L
10870 3604 L
11008 3563 L
11082 3545 L
11292 3506 L
11502 3465 L
11715 3426 L
11925 3385 L
12135 3345 L
12347 3326 L
12874 3296 L
13100 3255 L
13276 3214 L
13400 3196 L
13400 3198 L
13564 3194 L
13849 3202 L
13929 3198 L
13929 3196 L
14358 3157 L
14456 3147 L
14884 3106 L
14982 3098 L
15411 3057 L
15511 3049 L
S
2859 3694 M
3287 3734 L
3385 3745 L
3814 3785 L
3912 3794 L
4341 3834 L
4441 3845 L
4869 3883 L
4967 3894 L
5206 3932 L
5396 3975 L
5494 3994 L
5969 4034 L
6020 4043 L
6163 4083 L
6233 4102 L
6443 4143 L
6586 4183 L
6653 4202 L
6863 4241 L
6975 4281 L
7075 4320 L
7229 4361 L
7286 4381 L
7394 4422 L
7496 4461 L
7604 4502 L
7708 4541 L
7806 4581 L
7886 4622 L
7918 4639 L
7990 4681 L
8061 4720 L
8129 4759 L
8206 4800 L
8280 4841 L
8341 4879 L
8402 4920 L
8463 4959 L
8525 5000 L
8551 5018 L
8612 5059 L
8674 5100 L
8735 5141 L
8761 5157 L
8823 5198 L
8886 5239 L
8947 5279 L
8971 5298 L
9049 5339 L
9212 5365 L
9349 5324 L
9394 5298 L
9455 5257 L
9516 5216 L
9580 5175 L
9604 5157 L
9667 5116 L
9729 5077 L
9790 5037 L
9816 5018 L
9878 4977 L
9939 4937 L
10000 4898 L
10027 4879 L
10094 4839 L
10170 4798 L
10237 4759 L
10310 4720 L
10382 4677 L
10449 4639 L
10525 4600 L
10614 4559 L
10659 4541 L
10768 4500 L
10870 4461 L
10978 4420 L
11082 4381 L
11225 4341 L
11292 4322 L
11292 4320 L
11400 4281 L
11502 4243 L
11502 4241 L
11715 4202 L
11857 4161 L
11925 4145 L
11925 4143 L
12135 4102 L
12272 4061 L
12347 4043 L
12806 4002 L
12874 3994 L
13078 3953 L
13272 3912 L
13400 3894 L
13829 3853 L
13929 3845 L
14358 3804 L
14456 3794 L
14884 3755 L
14982 3745 L
15411 3704 L
15511 3694 L
S
2859 4292 M
3287 4332 L
3385 4343 L
3814 4381 L
3912 4392 L
4163 4432 L
4353 4473 L
4441 4490 L
4655 4530 L
4869 4571 L
4967 4590 L
5181 4630 L
5396 4671 L
5494 4690 L
5773 4730 L
5992 4771 L
6020 4779 L
6163 4820 L
6233 4839 L
6375 4879 L
6443 4898 L
6590 4941 L
6653 4959 L
6767 5000 L
6863 5039 L
6971 5079 L
7075 5118 L
7186 5159 L
7286 5198 L
7375 5239 L
7459 5279 L
7496 5298 L
7588 5339 L
7675 5377 L
7708 5398 L
7780 5437 L
7851 5477 L
7918 5516 L
7990 5557 L
8061 5598 L
8129 5637 L
8196 5677 L
8257 5716 L
8314 5757 L
8341 5775 L
8402 5816 L
8463 5855 L
8525 5896 L
8551 5914 L
8606 5955 L
8653 5994 L
8698 6037 L
8745 6077 L
8761 6094 L
8806 6135 L
8849 6175 L
8892 6216 L
8933 6257 L
8971 6292 L
9029 6333 L
9118 6375 L
9243 6375 L
9337 6337 L
9392 6294 L
9394 6292 L
9439 6251 L
9482 6210 L
9523 6169 L
9565 6128 L
9604 6094 L
9651 6051 L
9698 6010 L
9743 5969 L
9794 5928 L
9816 5914 L
9878 5873 L
9939 5833 L
10000 5794 L
10027 5773 L
10088 5735 L
10145 5694 L
10208 5653 L
10237 5637 L
10310 5596 L
10382 5555 L
10449 5516 L
10521 5475 L
10592 5435 L
10659 5398 L
10739 5357 L
10833 5316 L
10870 5298 L
10955 5257 L
11039 5214 L
11082 5198 L
11188 5157 L
11292 5118 L
11400 5077 L
11502 5039 L
11602 4998 L
11715 4959 L
11857 4918 L
11925 4898 L
12068 4859 L
12135 4839 L
12280 4800 L
12347 4779 L
12541 4739 L
12829 4698 L
12874 4690 L
13088 4649 L
13302 4608 L
13400 4590 L
13615 4551 L
13829 4508 L
13929 4490 L
14133 4451 L
14341 4410 L
14456 4392 L
14884 4351 L
14982 4343 L
15411 4302 L
15511 4292 L
S
2859 4890 M
3332 4930 L
3385 4939 L
3600 4979 L
3814 5020 L
3912 5039 L
4126 5079 L
4341 5118 L
4441 5139 L
4655 5177 L
4869 5218 L
4967 5237 L
5132 5277 L
5263 5318 L
5396 5359 L
5494 5388 L
5684 5426 L
5896 5467 L
6020 5496 L
6177 5537 L
6233 5557 L
6339 5596 L
6443 5637 L
6551 5675 L
6653 5716 L
6767 5755 L
6863 5794 L
6951 5835 L
7039 5875 L
7075 5894 L
7165 5935 L
7253 5975 L
7286 5994 L
7361 6035 L
7433 6075 L
7496 6112 L
7569 6155 L
7641 6194 L
7708 6233 L
7780 6273 L
7851 6314 L
7918 6353 L
7984 6392 L
8043 6433 L
8102 6473 L
8129 6492 L
8200 6533 L
8276 6573 L
8341 6610 L
8404 6651 L
8465 6692 L
8525 6733 L
8551 6751 L
8620 6792 L
8694 6831 L
8761 6869 L
8823 6910 L
8874 6951 L
8918 6992 L
8959 7033 L
8971 7049 L
9014 7112 L
9035 7292 L
8994 7384 L
8971 7406 L
8920 7449 L
8839 7490 L
8761 7506 L
8598 7512 L
8551 7506 L
8382 7465 L
8341 7447 L
8269 7406 L
8198 7365 L
8129 7326 L
8059 7288 L
7988 7247 L
7918 7208 L
7857 7167 L
7808 7126 L
7759 7086 L
7708 7049 L
7647 7008 L
7586 6969 L
7524 6926 L
7496 6910 L
7435 6869 L
7375 6829 L
7312 6788 L
7286 6771 L
7216 6728 L
7145 6688 L
7075 6651 L
7004 6610 L
6933 6569 L
6863 6531 L
6767 6490 L
6653 6451 L
6569 6410 L
6486 6371 L
6443 6353 L
6337 6312 L
6233 6273 L
6124 6233 L
6020 6192 L
5906 6151 L
5777 6110 L
5633 6069 L
5494 6033 L
5292 5992 L
5049 5953 L
4967 5935 L
4822 5894 L
4692 5853 L
4555 5812 L
4441 5784 L
4224 5745 L
4010 5704 L
3912 5686 L
3698 5645 L
3483 5604 L
3385 5586 L
3171 5545 L
2957 5506 L
2859 5486 L
S
15511 4890 M
15033 4930 L
14982 4939 L
14768 4979 L
14556 5020 L
14456 5039 L
14241 5079 L
14027 5118 L
13929 5139 L
13715 5177 L
13500 5218 L
13400 5237 L
13237 5277 L
13104 5318 L
12974 5359 L
12874 5388 L
12682 5426 L
12474 5467 L
12347 5496 L
12190 5537 L
12135 5557 L
12029 5596 L
11925 5637 L
11819 5675 L
11715 5716 L
11602 5755 L
11502 5794 L
11417 5835 L
11331 5875 L
11292 5894 L
11202 5935 L
11117 5975 L
11082 5994 L
11008 6035 L
10937 6075 L
10870 6112 L
10800 6155 L
10729 6194 L
10659 6233 L
10590 6273 L
10516 6314 L
10449 6353 L
10384 6392 L
10325 6433 L
10265 6473 L
10237 6492 L
10167 6533 L
10092 6573 L
10027 6610 L
9963 6651 L
9904 6692 L
9843 6733 L
9816 6751 L
9747 6792 L
9672 6831 L
9604 6869 L
9545 6910 L
9494 6951 L
9451 6992 L
9410 7033 L
9394 7049 L
9353 7112 L
9333 7292 L
9376 7384 L
9394 7406 L
9447 7449 L
9531 7490 L
9604 7506 L
9770 7512 L
9816 7506 L
9988 7465 L
10027 7447 L
10098 7406 L
10172 7365 L
10237 7326 L
10310 7288 L
10382 7247 L
10449 7208 L
10510 7167 L
10561 7126 L
10610 7086 L
10659 7049 L
10721 7008 L
10782 6969 L
10843 6926 L
10870 6910 L
10931 6869 L
10992 6829 L
11055 6788 L
11082 6771 L
11151 6728 L
11225 6688 L
11292 6651 L
11363 6610 L
11437 6569 L
11502 6531 L
11602 6490 L
11715 6451 L
11798 6410 L
11882 6371 L
11925 6353 L
12033 6312 L
12135 6273 L
12243 6233 L
12347 6192 L
12462 6151 L
12592 6110 L
12735 6069 L
12874 6033 L
13078 5992 L
13319 5953 L
13400 5935 L
13547 5894 L
13676 5853 L
13813 5812 L
13929 5784 L
14143 5745 L
14358 5704 L
14456 5686 L
14670 5645 L
14884 5604 L
14982 5586 L
15196 5545 L
15411 5506 L
15511 5486 L
S
2859 6084 M
3073 6124 L
3287 6163 L
3385 6184 L
3600 6224 L
3814 6263 L
3912 6282 L
4083 6324 L
4218 6365 L
4349 6404 L
4441 6433 L
4581 6471 L
4726 6512 L
4869 6553 L
4967 6582 L
5110 6620 L
5253 6663 L
5396 6702 L
5494 6731 L
5635 6771 L
5769 6812 L
5902 6853 L
6020 6890 L
6135 6931 L
6233 6969 L
6320 7010 L
6404 7051 L
6443 7067 L
6551 7110 L
6653 7149 L
6745 7190 L
6829 7231 L
6863 7247 L
6941 7288 L
7010 7331 L
7075 7367 L
7143 7408 L
7206 7449 L
7263 7490 L
7286 7506 L
7337 7547 L
7382 7588 L
7422 7627 L
7463 7669 L
7496 7706 L
7537 7751 L
7580 7798 L
7620 7845 L
7659 7892 L
7700 7937 L
7708 7945 L
7749 7990 L
7790 8035 L
7831 8078 L
7871 8120 L
7916 8161 L
7918 8163 L
7971 8204 L
8033 8245 L
8100 8286 L
8129 8302 L
8200 8343 L
8269 8384 L
8341 8422 L
8427 8463 L
8514 8504 L
8551 8522 L
8639 8563 L
8725 8604 L
8761 8620 L
8849 8663 L
8935 8704 L
8971 8720 L
9096 8761 L
9218 8769 L
9378 8729 L
9394 8720 L
9482 8680 L
9567 8639 L
9604 8620 L
9692 8580 L
9780 8539 L
9816 8522 L
9902 8480 L
9990 8441 L
10027 8422 L
10104 8382 L
10174 8341 L
10237 8302 L
10308 8261 L
10372 8222 L
10429 8180 L
10449 8163 L
10494 8122 L
10535 8084 L
10576 8039 L
10616 7994 L
10657 7949 L
10659 7945 L
10659 7943 L
10700 7898 L
10741 7851 L
10782 7804 L
10823 7759 L
10863 7714 L
10870 7706 L
10912 7663 L
10953 7620 L
10994 7580 L
11039 7541 L
11082 7506 L
11139 7465 L
11198 7426 L
11263 7384 L
11292 7367 L
11361 7326 L
11433 7286 L
11502 7247 L
11586 7206 L
11672 7167 L
11715 7147 L
11715 7149 L
11821 7108 L
11925 7069 L
11925 7067 L
12015 7026 L
12096 6986 L
12135 6969 L
12237 6929 L
12347 6890 L
12478 6849 L
12608 6808 L
12747 6767 L
12874 6731 L
13017 6690 L
13160 6649 L
13302 6608 L
13400 6582 L
13545 6541 L
13686 6500 L
13829 6459 L
13929 6433 L
14070 6390 L
14207 6349 L
14351 6308 L
14456 6282 L
14653 6241 L
14884 6202 L
14982 6184 L
15196 6143 L
15411 6102 L
15511 6084 L
S
2859 6682 M
3116 6722 L
3318 6763 L
3385 6780 L
3528 6820 L
3671 6861 L
3814 6902 L
3912 6931 L
4055 6969 L
4198 7010 L
4341 7051 L
4441 7077 L
4581 7118 L
4726 7159 L
4869 7200 L
4967 7229 L
5092 7269 L
5196 7310 L
5294 7349 L
5396 7390 L
5494 7426 L
5626 7467 L
5773 7508 L
5914 7549 L
6020 7586 L
6128 7627 L
6233 7665 L
6345 7706 L
6443 7745 L
6531 7788 L
6616 7829 L
6653 7845 L
6741 7886 L
6826 7929 L
6863 7945 L
6951 7986 L
7039 8027 L
7075 8045 L
7149 8086 L
7208 8127 L
7263 8167 L
7286 8184 L
7326 8229 L
7369 8316 L
7392 8535 L
7351 8649 L
7286 8682 L
7075 8641 L
6920 8602 L
6863 8582 L
6757 8541 L
6653 8502 L
6547 8461 L
6443 8422 L
6337 8382 L
6233 8343 L
6145 8302 L
6063 8261 L
6020 8243 L
5904 8202 L
5773 8161 L
5639 8122 L
5514 8082 L
5494 8076 L
5384 8033 L
5279 7992 L
5177 7951 L
5069 7910 L
4967 7876 L
4832 7835 L
4683 7794 L
4534 7751 L
4441 7727 L
4306 7686 L
4179 7643 L
4059 7602 L
3941 7561 L
3824 7520 L
3706 7480 L
3585 7439 L
3457 7398 L
3385 7378 L
3373 7373 L
3524 7412 L
3673 7455 L
3818 7496 L
3924 7529 L
3912 7527 L
3736 7486 L
3563 7445 L
3390 7404 L
3216 7363 L
3045 7324 L
2877 7282 L
2859 7278 L
S
15511 6682 M
15254 6722 L
15049 6763 L
14982 6780 L
14839 6820 L
14696 6861 L
14556 6902 L
14456 6931 L
14313 6969 L
14170 7010 L
14027 7051 L
13929 7077 L
13784 7118 L
13643 7159 L
13500 7200 L
13400 7229 L
13276 7269 L
13172 7310 L
13074 7349 L
12974 7390 L
12874 7426 L
12741 7467 L
12596 7508 L
12455 7549 L
12347 7586 L
12239 7627 L
12135 7665 L
12023 7706 L
11925 7745 L
11837 7788 L
11751 7829 L
11715 7845 L
11627 7886 L
11541 7929 L
11502 7945 L
11417 7986 L
11331 8027 L
11292 8045 L
11219 8086 L
11157 8127 L
11104 8167 L
11082 8184 L
11041 8229 L
11000 8316 L
10976 8535 L
11017 8649 L
11082 8682 L
11292 8641 L
11445 8602 L
11502 8582 L
11610 8541 L
11715 8502 L
11821 8461 L
11925 8422 L
12033 8382 L
12135 8343 L
12225 8302 L
12304 8261 L
12347 8243 L
12464 8202 L
12594 8161 L
12731 8122 L
12855 8082 L
12874 8076 L
12984 8033 L
13088 7992 L
13192 7951 L
13298 7910 L
13400 7876 L
13535 7835 L
13684 7794 L
13835 7751 L
13929 7727 L
14062 7686 L
14188 7643 L
14309 7602 L
14427 7561 L
14543 7520 L
14660 7480 L
14782 7439 L
14911 7398 L
14982 7378 L
14994 7373 L
14843 7412 L
14694 7455 L
14551 7496 L
14445 7529 L
14456 7527 L
14631 7486 L
14805 7445 L
14978 7404 L
15151 7363 L
15323 7324 L
15490 7282 L
15511 7278 L
S
2859 7876 M
3165 7916 L
3336 7957 L
3385 7976 L
3492 8014 L
3600 8055 L
3706 8096 L
3814 8137 L
3912 8173 L
4020 8214 L
4126 8255 L
4234 8296 L
4341 8337 L
4441 8371 L
4547 8412 L
4655 8453 L
4761 8494 L
4869 8535 L
4967 8571 L
5094 8612 L
5259 8653 L
5416 8694 L
5494 8720 L
5602 8761 L
5708 8802 L
5816 8843 L
5922 8884 L
6020 8920 L
6128 8959 L
6233 9000 L
6322 9041 L
6404 9082 L
6443 9100 L
6543 9141 L
6653 9180 L
6796 9218 L
6863 9239 L
7008 9280 L
7075 9298 L
7280 9318 L
7286 9318 L
7496 9298 L
7708 9280 L
7831 9278 L
7918 9298 L
8027 9339 L
8129 9378 L
8237 9418 L
8341 9457 L
8435 9498 L
8516 9539 L
8551 9557 L
8625 9598 L
8696 9639 L
8761 9678 L
8841 9718 L
8931 9759 L
8971 9776 L
9157 9816 L
9198 9818 L
9394 9778 L
9394 9776 L
9490 9737 L
9572 9694 L
9604 9676 L
9678 9637 L
9747 9596 L
9816 9557 L
9896 9516 L
9984 9476 L
10027 9457 L
10135 9416 L
10237 9378 L
10345 9337 L
10449 9298 L
10612 9276 L
10659 9280 L
10870 9298 L
11082 9318 L
11163 9320 L
11292 9298 L
11437 9257 L
11502 9239 L
11647 9198 L
11715 9180 L
11833 9139 L
11925 9100 L
11925 9098 L
12010 9057 L
12096 9016 L
12135 9000 L
12243 8959 L
12347 8920 L
12453 8880 L
12562 8839 L
12668 8800 L
12776 8759 L
12874 8720 L
13002 8680 L
13168 8641 L
13323 8598 L
13400 8571 L
13509 8531 L
13615 8490 L
13723 8451 L
13829 8410 L
13929 8371 L
14035 8333 L
14143 8292 L
14249 8251 L
14358 8212 L
14456 8173 L
14562 8133 L
14670 8094 L
14776 8053 L
14884 8012 L
14982 7976 L
15117 7935 L
15372 7892 L
15511 7876 L
S
2859 8422 M
3161 8463 L
3332 8504 L
3385 8522 L
3490 8563 L
3581 8604 L
3665 8643 L
3749 8686 L
3826 8727 L
3906 8767 L
3912 8771 L
3985 8812 L
4051 8853 L
4112 8894 L
4175 8935 L
4241 8976 L
4312 9016 L
4404 9057 L
4441 9069 L
4581 9110 L
4726 9151 L
4869 9190 L
4967 9218 L
5110 9259 L
5253 9300 L
5396 9341 L
5494 9369 L
5620 9408 L
5728 9449 L
5828 9490 L
5920 9531 L
6010 9572 L
6020 9576 L
6108 9618 L
6194 9659 L
6233 9676 L
S
15511 8422 M
15207 8463 L
15037 8504 L
14982 8522 L
14878 8563 L
14786 8604 L
14700 8645 L
14621 8686 L
14541 8727 L
14464 8767 L
14456 8771 L
14384 8812 L
14321 8851 L
14260 8892 L
14200 8933 L
14135 8974 L
14066 9014 L
13974 9055 L
13929 9069 L
13784 9110 L
13643 9151 L
13500 9190 L
13400 9218 L
13257 9259 L
13115 9300 L
12974 9341 L
12874 9369 L
12749 9408 L
12643 9449 L
12547 9490 L
12455 9531 L
12359 9572 L
12347 9576 L
12257 9618 L
12174 9659 L
12135 9676 L
S
2859 8969 M
2941 8969 L
3202 9010 L
3332 9051 L
3385 9069 L
3441 9110 L
3483 9186 L
3498 9402 L
3457 9514 L
3416 9555 L
3385 9567 L
3183 9582 L
2930 9541 L
2859 9518 L
S
15511 8969 M
15427 8969 L
15168 9010 L
15035 9051 L
14982 9069 L
14927 9110 L
14886 9186 L
14872 9402 L
14911 9514 L
14951 9555 L
14982 9567 L
15184 9582 L
15437 9541 L
15511 9518 L
S
2859 1834 M
2900 1834 L
2941 1834 L
2981 1834 L
3022 1834 L
3063 1834 L
3102 1834 L
3145 1834 L
3185 1834 L
3226 1834 L
3265 1834 L
3308 1834 L
3349 1834 L
3390 1834 L
3430 1834 L
3469 1834 L
3512 1834 L
3553 1834 L
3594 1834 L
3632 1834 L
3675 1834 L
3716 1834 L
3757 1834 L
3796 1834 L
3839 1834 L
3879 1834 L
3920 1834 L
3959 1834 L
4000 1834 L
4043 1834 L
4083 1834 L
4124 1834 L
4163 1834 L
4206 1834 L
4247 1834 L
4288 1834 L
4326 1834 L
4367 1834 L
4410 1834 L
4451 1834 L
4490 1834 L
4530 1834 L
4573 1834 L
4614 1834 L
4655 1834 L
4694 1834 L
4734 1834 L
4777 1834 L
4818 1834 L
4857 1834 L
4898 1834 L
4941 1834 L
4981 1834 L
5020 1834 L
5061 1834 L
5104 1834 L
5145 1834 L
5186 1834 L
5224 1834 L
5265 1834 L
5308 1834 L
5349 1834 L
5388 1834 L
5428 1834 L
5471 1834 L
5512 1834 L
5551 1834 L
5592 1834 L
5633 1834 L
5675 1834 L
5716 1834 L
5755 1834 L
5796 1834 L
5839 1834 L
5879 1834 L
5918 1834 L
5959 1834 L
6000 1834 L
6043 1834 L
6082 1834 L
6122 1834 L
6163 1834 L
6206 1834 L
6247 1834 L
6286 1834 L
6326 1834 L
6367 1834 L
6410 1834 L
6449 1834 L
6490 1834 L
6531 1834 L
6573 1834 L
6612 1834 L
6653 1834 L
6694 1834 L
6737 1834 L
6775 1834 L
6816 1834 L
6857 1834 L
6898 1834 L
6941 1834 L
6980 1834 L
7020 1834 L
7061 1834 L
7104 1834 L
7143 1834 L
7184 1834 L
7224 1834 L
7265 1834 L
7306 1834 L
7347 1834 L
7388 1834 L
7429 1834 L
7471 1834 L
7510 1834 L
7551 1834 L
7592 1834 L
7633 1834 L
7673 1834 L
7714 1834 L
7755 1834 L
7796 1834 L
7837 1834 L
7878 1834 L
7918 1834 L
7959 1834 L
8002 1834 L
8041 1834 L
8082 1834 L
8122 1834 L
8163 1834 L
8204 1834 L
8245 1834 L
8286 1834 L
8327 1834 L
8367 1834 L
8408 1834 L
8449 1834 L
8490 1834 L
8531 1834 L
8571 1834 L
8612 1834 L
8653 1834 L
8694 1834 L
8735 1834 L
8776 1834 L
8816 1834 L
8857 1834 L
8898 1834 L
8939 1834 L
8980 1834 L
9020 1834 L
9061 1834 L
9102 1834 L
9143 1834 L
9184 1834 L
9225 1834 L
9265 1834 L
9306 1834 L
9347 1834 L
9388 1834 L
9429 1834 L
9469 1834 L
9510 1834 L
9551 1834 L
9592 1834 L
9633 1834 L
9674 1834 L
9714 1834 L
9755 1834 L
9796 1834 L
9837 1834 L
9878 1834 L
9918 1834 L
9959 1834 L
10000 1834 L
10041 1834 L
10082 1834 L
10123 1834 L
10163 1834 L
10204 1834 L
10245 1834 L
10286 1834 L
10327 1834 L
10368 1834 L
10408 1834 L
10449 1834 L
10490 1834 L
10531 1834 L
10572 1834 L
10612 1834 L
10653 1834 L
10694 1834 L
10735 1834 L
10776 1834 L
10817 1834 L
10857 1834 L
10898 1834 L
10939 1834 L
10980 1834 L
11021 1834 L
S 11021 1834  M
11061 1834 L
11102 1834 L
11143 1834 L
11184 1834 L
11225 1834 L
11266 1834 L
11306 1834 L
11347 1834 L
11388 1834 L
11429 1834 L
11470 1834 L
11510 1834 L
11551 1834 L
11592 1834 L
11633 1834 L
11674 1834 L
11715 1834 L
11755 1834 L
11796 1834 L
11837 1834 L
11878 1834 L
11919 1834 L
11959 1834 L
12000 1834 L
12041 1834 L
12082 1834 L
12123 1834 L
12164 1834 L
12204 1834 L
12245 1834 L
12286 1834 L
12327 1834 L
12368 1834 L
12406 1834 L
12449 1834 L
12490 1834 L
12531 1834 L
12572 1834 L
12613 1834 L
12653 1834 L
12694 1834 L
12735 1834 L
12776 1834 L
12817 1834 L
12857 1834 L
12898 1834 L
12937 1834 L
12980 1834 L
13021 1834 L
13062 1834 L
13102 1834 L
13143 1834 L
13184 1834 L
13225 1834 L
13266 1834 L
13304 1834 L
13347 1834 L
13388 1834 L
13429 1834 L
13468 1834 L
13511 1834 L
13551 1834 L
13592 1834 L
13633 1834 L
13672 1834 L
13715 1834 L
13755 1834 L
13796 1834 L
13835 1834 L
13878 1834 L
13919 1834 L
13960 1834 L
13998 1834 L
14041 1834 L
14082 1834 L
14123 1834 L
14162 1834 L
14202 1834 L
14245 1834 L
14286 1834 L
14327 1834 L
14366 1834 L
14409 1834 L
14449 1834 L
14490 1834 L
14529 1834 L
14570 1834 L
14613 1834 L
14653 1834 L
14692 1834 L
14733 1834 L
14776 1834 L
14817 1834 L
14858 1834 L
14896 1834 L
14937 1834 L
14980 1834 L
15021 1834 L
15060 1834 L
15100 1834 L
15143 1834 L
15184 1834 L
15223 1834 L
15264 1834 L
15307 1834 L
15347 1834 L
15388 1834 L
15427 1834 L
15468 1834 L
15511 1834 L
S
9184 1834 M
9184 1873 L
9184 1914 L
9184 1955 L
9184 1998 L
9184 2036 L
9184 2077 L
9184 2118 L
9184 2161 L
9184 2200 L
9184 2240 L
9184 2281 L
9184 2322 L
9184 2365 L
9184 2404 L
9184 2445 L
9184 2485 L
9184 2528 L
9184 2567 L
9184 2608 L
9184 2649 L
9184 2689 L
9184 2730 L
9184 2771 L
9184 2812 L
9184 2853 L
9184 2896 L
9184 2934 L
9184 2975 L
9184 3016 L
9184 3059 L
9184 3098 L
9184 3138 L
9184 3179 L
9184 3220 L
9184 3261 L
9184 3302 L
9184 3343 L
9184 3383 L
9184 3424 L
9184 3465 L
9184 3506 L
9184 3547 L
9184 3587 L
9184 3628 L
9184 3669 L
9184 3710 L
9184 3751 L
9184 3792 L
9184 3832 L
9184 3873 L
9184 3914 L
9184 3955 L
9184 3996 L
9184 4036 L
9184 4077 L
9184 4118 L
9184 4159 L
9184 4200 L
9184 4241 L
9184 4281 L
9184 4322 L
9184 4363 L
9184 4404 L
9184 4445 L
9184 4485 L
9184 4526 L
9184 4567 L
9184 4608 L
9184 4649 L
9184 4690 L
9184 4730 L
9184 4771 L
9184 4812 L
9184 4853 L
9184 4894 L
9184 4935 L
9184 4975 L
9184 5016 L
9184 5057 L
9184 5098 L
9184 5139 L
9184 5179 L
9184 5220 L
9184 5261 L
9184 5302 L
9184 5343 L
9184 5384 L
9184 5424 L
9184 5465 L
9184 5506 L
9184 5547 L
9184 5588 L
9184 5628 L
9184 5669 L
9184 5710 L
9184 5751 L
9184 5792 L
9184 5833 L
9184 5873 L
9184 5914 L
9184 5955 L
9184 5996 L
9184 6037 L
9184 6077 L
9184 6118 L
9184 6159 L
9184 6200 L
9184 6241 L
9184 6282 L
9184 6322 L
9184 6363 L
9184 6404 L
9184 6445 L
9184 6486 L
9184 6526 L
9184 6567 L
9184 6608 L
9184 6649 L
9184 6690 L
9184 6731 L
9184 6771 L
9184 6812 L
9184 6853 L
9184 6894 L
9184 6935 L
9184 6975 L
9184 7016 L
9184 7057 L
9184 7098 L
9184 7139 L
9184 7180 L
9184 7220 L
9184 7261 L
9184 7302 L
9184 7343 L
9184 7384 L
9184 7424 L
9184 7463 L
9184 7506 L
9184 7547 L
9184 7588 L
9184 7629 L
9184 7669 L
9184 7710 L
9184 7751 L
9184 7792 L
9184 7806 L
9184 7847 L
9184 7886 L
9184 7929 L
9184 7969 L
9184 8010 L
9184 8049 L
9184 8090 L
9184 8133 L
9184 8173 L
9184 8214 L
9184 8253 L
9184 8296 L
9184 8337 L
9184 8378 L
9184 8416 L
9184 8457 L
9184 8500 L
9184 8541 L
9184 8580 L
9184 8620 L
9184 8663 L
9184 8704 L
9184 8745 L
9184 8784 L
9184 8825 L
9184 8867 L
9184 8908 L
9184 8947 L
9184 8988 L
9184 9031 L
9184 9071 L
9184 9110 L
9184 9151 L
9184 9192 L
9184 9235 L
9184 9276 L
9184 9314 L
9184 9355 L
9184 9398 L
9184 9439 L
9184 9478 L
9184 9518 L
9184 9561 L
9184 9602 L
9184 9641 L
9184 9682 L
9184 9723 L
9184 9765 L
9184 9796 L
S
15507 2147 M
15513 2157 L
15507 2157 L
15513 2147 L
S
15507 2745 M
15513 2753 L
15507 2753 L
15513 2745 L
S
15507 3392 M
15513 3400 L
15507 3400 L
15513 3392 L
S
15507 3990 M
15513 3998 L
15507 3998 L
15513 3990 L
S
15507 4586 M
15513 4596 L
15507 4596 L
15513 4586 L
S
15507 5184 M
15513 5192 L
15507 5192 L
15513 5184 L
S
15507 5779 M
15513 5790 L
15507 5790 L
15513 5779 L
S
15507 6377 M
15513 6386 L
15507 6386 L
15513 6377 L
S
15507 6975 M
15513 6984 L
15507 6984 L
15513 6975 L
S
15507 7573 M
15513 7580 L
15507 7580 L
15513 7573 L
S
15507 8118 M
15513 8129 L
15507 8129 L
15513 8118 L
S
15507 8716 M
15513 8725 L
15507 8725 L
15513 8716 L
S
15507 9263 M
15513 9274 L
15507 9274 L
15513 9263 L
S
15507 9761 M
15513 9772 L
15507 9772 L
15513 9761 L
S
14978 2147 M
14986 2157 L
14978 2157 L
14986 2147 L
S
14978 2796 M
14986 2802 L
14978 2802 L
14986 2796 L
S
14978 3392 M
14986 3400 L
14978 3400 L
14986 3392 L
S
14978 4039 M
14986 4047 L
14978 4047 L
14986 4039 L
S
14978 4637 M
14986 4645 L
14978 4645 L
14986 4637 L
S
14978 5284 M
14986 5292 L
14978 5292 L
14986 5284 L
S
14978 5879 M
14986 5890 L
14978 5890 L
14986 5879 L
S
14978 6477 M
14986 6486 L
14978 6486 L
14986 6477 L
S
14978 7073 M
14986 7084 L
14978 7084 L
14986 7073 L
S
14978 7671 M
14986 7680 L
14978 7680 L
14986 7671 L
S
14978 8269 M
14986 8278 L
14978 8278 L
14986 8269 L
S
14978 8816 M
14986 8825 L
14978 8825 L
14986 8816 L
S
14978 9314 M
14986 9323 L
14978 9323 L
14986 9314 L
S
14451 2198 M
14460 2206 L
14451 2206 L
14460 2198 L
S
14451 2796 M
14460 2802 L
14451 2802 L
14460 2796 L
S
14451 3441 M
14460 3451 L
14451 3451 L
14460 3441 L
S
14451 4090 M
14460 4096 L
14451 4096 L
14460 4090 L
S
14451 4734 M
14460 4745 L
14451 4745 L
14460 4734 L
S
14451 5332 M
14460 5341 L
14451 5341 L
14460 5332 L
S
14451 5979 M
14460 5988 L
14451 5988 L
14460 5979 L
S
14451 6626 M
14460 6635 L
14451 6635 L
14460 6626 L
S
14451 7224 M
14460 7233 L
14451 7233 L
14460 7224 L
S
14451 7871 M
14460 7880 L
14451 7880 L
14460 7871 L
S
14451 8467 M
14460 8478 L
14451 8478 L
14460 8467 L
S
14451 9116 M
14460 9123 L
14451 9123 L
14460 9116 L
S
13925 2198 M
13931 2206 L
13925 2206 L
13931 2198 L
S
13925 2845 M
13931 2853 L
13925 2853 L
13931 2845 L
S
13925 3492 M
13931 3500 L
13925 3500 L
13931 3492 L
S
13925 4139 M
13931 4147 L
13925 4147 L
13931 4139 L
S
13925 4786 M
13931 4794 L
13925 4794 L
13931 4786 L
S
13925 5481 M
13931 5490 L
13925 5490 L
13931 5481 L
S
13925 6128 M
13931 6137 L
13925 6137 L
13931 6128 L
S
13925 6775 M
13931 6784 L
13925 6784 L
13931 6775 L
S
13925 7373 M
13931 7382 L
13925 7382 L
13931 7373 L
S
13925 8069 M
13931 8078 L
13925 8078 L
13931 8069 L
S
13925 8716 M
13931 8725 L
13925 8725 L
13931 8716 L
S
13925 9414 M
13931 9423 L
13925 9423 L
13931 9414 L
S
13398 2198 M
13404 2206 L
13398 2206 L
13404 2198 L
S
13398 2894 M
13404 2902 L
13398 2902 L
13404 2894 L
S
13398 3541 M
13404 3549 L
13398 3549 L
13404 3541 L
S
13398 4237 M
13404 4247 L
13398 4247 L
13404 4237 L
S
13398 4886 M
13404 4892 L
13398 4892 L
13404 4886 L
S
13398 5581 M
13404 5590 L
13398 5590 L
13404 5581 L
S
13398 6228 M
13404 6237 L
13398 6237 L
13404 6228 L
S
13398 6924 M
13404 6935 L
13398 6935 L
13404 6924 L
S
13398 7573 M
13404 7580 L
13398 7580 L
13404 7573 L
S
13398 8218 M
13404 8229 L
13398 8229 L
13404 8218 L
S
13398 8867 M
13404 8874 L
13398 8874 L
13404 8867 L
S
13398 9512 M
13404 9523 L
13398 9523 L
13404 9512 L
S
12870 2198 M
12878 2206 L
12870 2206 L
12878 2198 L
S
12870 2894 M
12878 2902 L
12870 2902 L
12878 2894 L
S
12870 3641 M
12878 3649 L
12870 3649 L
12878 3641 L
S
12870 4337 M
12878 4345 L
12870 4345 L
12878 4337 L
S
12870 5035 M
12878 5043 L
12870 5043 L
12878 5035 L
S
12870 5730 M
12878 5739 L
12870 5739 L
12878 5730 L
S
12870 6377 M
12878 6386 L
12870 6386 L
12878 6377 L
S
12870 7073 M
12878 7084 L
12870 7084 L
12878 7073 L
S
12870 7722 M
12878 7729 L
12870 7729 L
12878 7722 L
S
12870 8418 M
12878 8427 L
12870 8427 L
12878 8418 L
S
12870 9065 M
12878 9074 L
12870 9074 L
12878 9065 L
S
12870 9712 M
12878 9721 L
12870 9721 L
12878 9712 L
S
12343 2247 M
12351 2257 L
12343 2257 L
12351 2247 L
S
12343 2943 M
12351 2953 L
12343 2953 L
12351 2943 L
S
12343 3690 M
12351 3698 L
12343 3698 L
12351 3690 L
S
12343 4437 M
12351 4445 L
12343 4445 L
12351 4437 L
S
12343 5135 M
12351 5141 L
12343 5141 L
12351 5135 L
S
12343 5879 M
12351 5890 L
12343 5890 L
12351 5879 L
S
12343 6577 M
12351 6586 L
12343 6586 L
12351 6577 L
S
12343 7273 M
12351 7282 L
12343 7282 L
12351 7273 L
S
12343 7920 M
12351 7929 L
12343 7929 L
12351 7920 L
S
12343 8618 M
12351 8627 L
12343 8627 L
12351 8618 L
S
12343 9263 M
12351 9274 L
12343 9274 L
12351 9263 L
S
11817 2247 M
11823 2257 L
11817 2257 L
11823 2247 L
S
11817 3043 M
11823 3051 L
11817 3051 L
11823 3043 L
S
11817 3790 M
11823 3798 L
11817 3798 L
11823 3790 L
S
11817 4537 M
11823 4545 L
11817 4545 L
11823 4537 L
S
11817 5332 M
11823 5341 L
11817 5341 L
11823 5332 L
S
11817 6030 M
11823 6039 L
11817 6039 L
11823 6030 L
S
11817 6775 M
11823 6784 L
11817 6784 L
11823 6775 L
S
11817 7473 M
11823 7480 L
11817 7480 L
11823 7473 L
S
11817 8118 M
11823 8129 L
11817 8129 L
11823 8118 L
S
11817 8816 M
11823 8825 L
11817 8825 L
11823 8816 L
S
11817 9512 M
11823 9523 L
11817 9523 L
11823 9512 L
S
11290 2247 M
11296 2257 L
11290 2257 L
11296 2247 L
S
11290 3094 M
11296 3102 L
11290 3102 L
11296 3094 L
S
11290 3941 M
11296 3947 L
11290 3947 L
11296 3941 L
S
11290 4734 M
11296 4745 L
11290 4745 L
11296 4734 L
S
11290 5530 M
11296 5541 L
11290 5541 L
11296 5530 L
S
11290 6279 M
11296 6286 L
11290 6286 L
11296 6279 L
S
11290 7024 M
11296 7033 L
11290 7033 L
11296 7024 L
S
11290 7722 M
11296 7729 L
11290 7729 L
11296 7722 L
S
11290 8369 M
11296 8378 L
11290 8378 L
11296 8369 L
S
11290 8965 M
11296 8974 L
11290 8974 L
11296 8965 L
S
11290 9663 M
11296 9672 L
11290 9672 L
11296 9663 L
S
10761 2298 M
10770 2304 L
10761 2304 L
10770 2298 L
S
10761 3192 M
10770 3202 L
10761 3202 L
10770 3192 L
S
10761 4090 M
10770 4096 L
10761 4096 L
10770 4090 L
S
10761 4935 M
10770 4943 L
10761 4943 L
10770 4935 L
S
10761 5779 M
10770 5790 L
10761 5790 L
10770 5779 L
S
10761 6577 M
10770 6586 L
10761 6586 L
10770 6577 L
S
10761 7373 M
10770 7382 L
10761 7382 L
10770 7373 L
S
10761 8816 M
10770 8825 L
10761 8825 L
10770 8816 L
S
10761 9712 M
10770 9721 L
10761 9721 L
10770 9712 L
S
10235 2347 M
10243 2355 L
10235 2355 L
10243 2347 L
S
10235 3392 M
10243 3400 L
10235 3400 L
10243 3392 L
S
10235 4288 M
10243 4296 L
10235 4296 L
10243 4288 L
S
10235 5235 M
10243 5241 L
10235 5241 L
10243 5235 L
S
10235 6079 M
10243 6088 L
10235 6088 L
10243 6079 L
S
10235 6924 M
10243 6935 L
10235 6935 L
10243 6924 L
S
10235 7822 M
10243 7829 L
10235 7829 L
10243 7822 L
S
10235 8867 M
10243 8874 L
10235 8874 L
10243 8867 L
S
9708 2496 M
9714 2504 L
9708 2504 L
9714 2496 L
S
9708 3641 M
9714 3649 L
9708 3649 L
9714 3641 L
S
9708 4637 M
9714 4645 L
9708 4645 L
9714 4637 L
S
9708 5581 M
9714 5590 L
9708 5590 L
9714 5581 L
S
9708 6377 M
9714 6386 L
9708 6386 L
9714 6377 L
S
9708 7273 M
9714 7282 L
9708 7282 L
9714 7273 L
S
9708 7822 M
9714 7829 L
9708 7829 L
9714 7822 L
S
9180 2845 M
9188 2853 L
9180 2853 L
9188 2845 L
S
9180 4039 M
9188 4047 L
9180 4047 L
9188 4039 L
S
9180 4935 M
9188 4943 L
9180 4943 L
9188 4935 L
S
8653 2496 M
8661 2504 L
8653 2504 L
8661 2496 L
S
8653 3641 M
8661 3649 L
8653 3649 L
8661 3641 L
S
8653 4637 M
8661 4645 L
8653 4645 L
8661 4637 L
S
8653 5581 M
8661 5590 L
8653 5590 L
8661 5581 L
S
8653 6377 M
8661 6386 L
8653 6386 L
8661 6377 L
S
8653 7273 M
8661 7282 L
8653 7282 L
8661 7273 L
S
8653 7822 M
8661 7829 L
8653 7829 L
8661 7822 L
S
8127 2347 M
8135 2355 L
8127 2355 L
8135 2347 L
S
8127 3392 M
8135 3400 L
8127 3400 L
8135 3392 L
S
8127 4288 M
8135 4296 L
8127 4296 L
8135 4288 L
S
8127 5235 M
8135 5241 L
8127 5241 L
8135 5235 L
S
8127 6079 M
8135 6088 L
8127 6088 L
8135 6079 L
S
8127 6924 M
8135 6935 L
8127 6935 L
8135 6924 L
S
8127 7822 M
8135 7829 L
8127 7829 L
8135 7822 L
S
8127 8867 M
8135 8874 L
8127 8874 L
8135 8867 L
S
7598 2298 M
7606 2304 L
7598 2304 L
7606 2298 L
S
7598 3192 M
7606 3202 L
7598 3202 L
7606 3192 L
S
7598 4090 M
7606 4096 L
7598 4096 L
7606 4090 L
S
7598 4935 M
7606 4943 L
7598 4943 L
7606 4935 L
S
7598 5779 M
7606 5790 L
7598 5790 L
7606 5779 L
S
7598 6577 M
7606 6586 L
7598 6586 L
7606 6577 L
S
7598 7373 M
7606 7382 L
7598 7382 L
7606 7373 L
S
7598 8816 M
7606 8825 L
7598 8825 L
7606 8816 L
S
7598 9712 M
7606 9721 L
7598 9721 L
7606 9712 L
S
7071 2247 M
7080 2257 L
7071 2257 L
7080 2247 L
S
7071 3094 M
7080 3102 L
7071 3102 L
7080 3094 L
S
7071 3941 M
7080 3947 L
7071 3947 L
7080 3941 L
S
7071 4734 M
7080 4745 L
7071 4745 L
7080 4734 L
S
7071 5530 M
7080 5541 L
7071 5541 L
7080 5530 L
S
7071 6279 M
7080 6286 L
7071 6286 L
7080 6279 L
S
7071 7024 M
7080 7033 L
7071 7033 L
7080 7024 L
S
7071 7722 M
7080 7729 L
7071 7729 L
7080 7722 L
S
7071 8369 M
7080 8378 L
7071 8378 L
7080 8369 L
S
7071 8965 M
7080 8974 L
7071 8974 L
7080 8965 L
S
7071 9663 M
7080 9672 L
7071 9672 L
7080 9663 L
S
6545 2247 M
6553 2257 L
6545 2257 L
6553 2247 L
S
6545 3043 M
6553 3051 L
6545 3051 L
6553 3043 L
S
6545 3790 M
6553 3798 L
6545 3798 L
6553 3790 L
S
6545 4537 M
6553 4545 L
6545 4545 L
6553 4537 L
S
6545 5332 M
6553 5341 L
6545 5341 L
6553 5332 L
S
6545 6030 M
6553 6039 L
6545 6039 L
6553 6030 L
S
6545 6775 M
6553 6784 L
6545 6784 L
6553 6775 L
S
6545 7473 M
6553 7480 L
6545 7480 L
6553 7473 L
S
6545 8118 M
6553 8129 L
6545 8129 L
6553 8118 L
S
6545 8816 M
6553 8825 L
6545 8825 L
6553 8816 L
S
6545 9512 M
6553 9523 L
6545 9523 L
6553 9512 L
S
6016 2247 M
6026 2257 L
6016 2257 L
6026 2247 L
S
6016 2943 M
6026 2953 L
6016 2953 L
6026 2943 L
S
6016 3690 M
6026 3698 L
6016 3698 L
6026 3690 L
S
6016 4437 M
6026 4445 L
6016 4445 L
6026 4437 L
S
6016 5135 M
6026 5141 L
6016 5141 L
6026 5135 L
S
6016 5879 M
6026 5890 L
6016 5890 L
6026 5879 L
S
6016 6577 M
6026 6586 L
6016 6586 L
6026 6577 L
S
6016 7273 M
6026 7282 L
6016 7282 L
6026 7273 L
S
6016 7920 M
6026 7929 L
6016 7929 L
6026 7920 L
S
6016 8618 M
6026 8627 L
6016 8627 L
6026 8618 L
S
6016 9263 M
6026 9274 L
6016 9274 L
6026 9263 L
S
5490 2198 M
5498 2206 L
5490 2206 L
5498 2198 L
S
5490 2894 M
5498 2902 L
5490 2902 L
5498 2894 L
S
5490 3641 M
5498 3649 L
5490 3649 L
5498 3641 L
S
5490 4337 M
5498 4345 L
5490 4345 L
5498 4337 L
S
5490 5035 M
5498 5043 L
5490 5043 L
5498 5035 L
S
5490 5730 M
5498 5739 L
5490 5739 L
5498 5730 L
S
5490 6377 M
5498 6386 L
5490 6386 L
5498 6377 L
S
5490 7073 M
5498 7084 L
5490 7084 L
5498 7073 L
S
5490 7722 M
5498 7729 L
5490 7729 L
5498 7722 L
S
5490 8418 M
5498 8427 L
5490 8427 L
5498 8418 L
S
5490 9065 M
5498 9074 L
5490 9074 L
5498 9065 L
S
5490 9712 M
5498 9721 L
5490 9721 L
5498 9712 L
S
4963 2198 M
4971 2206 L
4963 2206 L
4971 2198 L
S
4963 2894 M
4971 2902 L
4963 2902 L
4971 2894 L
S
4963 3541 M
4971 3549 L
4963 3549 L
4971 3541 L
S
4963 4237 M
4971 4247 L
4963 4247 L
4971 4237 L
S
4963 4886 M
4971 4892 L
4963 4892 L
4971 4886 L
S
4963 5581 M
4971 5590 L
4963 5590 L
4971 5581 L
S
4963 6228 M
4971 6237 L
4963 6237 L
4971 6228 L
S
4963 6924 M
4971 6935 L
4963 6935 L
4971 6924 L
S
4963 7573 M
4971 7580 L
4963 7580 L
4971 7573 L
S
4963 8218 M
4971 8229 L
4963 8229 L
4971 8218 L
S
4963 8867 M
4971 8874 L
4963 8874 L
4971 8867 L
S
4963 9512 M
4971 9523 L
4963 9523 L
4971 9512 L
S
4434 2198 M
4445 2206 L
4434 2206 L
4445 2198 L
S
4434 2845 M
4445 2853 L
4434 2853 L
4445 2845 L
S
4434 3492 M
4445 3500 L
4434 3500 L
4445 3492 L
S
4434 4139 M
4445 4147 L
4434 4147 L
4445 4139 L
S
4434 4786 M
4445 4794 L
4434 4794 L
4445 4786 L
S
4434 5481 M
4445 5490 L
4434 5490 L
4445 5481 L
S
4434 6128 M
4445 6137 L
4434 6137 L
4445 6128 L
S
4434 6775 M
4445 6784 L
4434 6784 L
4445 6775 L
S
4434 7373 M
4445 7382 L
4434 7382 L
4445 7373 L
S
4434 8069 M
4445 8078 L
4434 8078 L
4445 8069 L
S
4434 8716 M
4445 8725 L
4434 8725 L
4445 8716 L
S
4434 9414 M
4445 9423 L
4434 9423 L
4445 9414 L
S
3908 2198 M
3918 2206 L
3908 2206 L
3918 2198 L
S
3908 2796 M
3918 2802 L
3908 2802 L
3918 2796 L
S
3908 3441 M
3918 3451 L
3908 3451 L
3918 3441 L
S
3908 4090 M
3918 4096 L
3908 4096 L
3918 4090 L
S
3908 4734 M
3918 4745 L
3908 4745 L
3918 4734 L
S
3908 5332 M
3918 5341 L
3908 5341 L
3918 5332 L
S
3908 5979 M
3918 5988 L
3908 5988 L
3918 5979 L
S
3908 6626 M
3918 6635 L
3908 6635 L
3918 6626 L
S
3908 7224 M
3918 7233 L
3908 7233 L
3918 7224 L
S
3908 7871 M
3918 7880 L
3908 7880 L
3918 7871 L
S
3908 8467 M
3918 8478 L
3908 8478 L
3918 8467 L
S
3908 9116 M
3918 9123 L
3908 9123 L
3918 9116 L
S
3381 2147 M
3390 2157 L
3381 2157 L
3390 2147 L
S
3381 2796 M
3390 2802 L
3381 2802 L
3390 2796 L
S
3381 3392 M
3390 3400 L
3381 3400 L
3390 3392 L
S
3381 4039 M
3390 4047 L
3381 4047 L
3390 4039 L
S
3381 4637 M
3390 4645 L
3381 4645 L
3390 4637 L
S
3381 5284 M
3390 5292 L
3381 5292 L
3390 5284 L
S
3381 5879 M
3390 5890 L
3381 5890 L
3390 5879 L
S
3381 6477 M
3390 6486 L
3381 6486 L
3390 6477 L
S
3381 7073 M
3390 7084 L
3381 7084 L
3390 7073 L
S
3381 7671 M
3390 7680 L
3381 7680 L
3390 7671 L
S
3381 8269 M
3390 8278 L
3381 8278 L
3390 8269 L
S
3381 8816 M
3390 8825 L
3381 8825 L
3390 8816 L
S
3381 9314 M
3390 9323 L
3381 9323 L
3390 9314 L
S
2853 2147 M
2863 2157 L
2853 2157 L
2863 2147 L
S
2853 2745 M
2863 2753 L
2853 2753 L
2863 2745 L
S
2853 3392 M
2863 3400 L
2853 3400 L
2863 3392 L
S
2853 3990 M
2863 3998 L
2853 3998 L
2863 3990 L
S
2853 4586 M
2863 4596 L
2853 4596 L
2863 4586 L
S
2853 5184 M
2863 5192 L
2853 5192 L
2863 5184 L
S
2853 5779 M
2863 5790 L
2853 5790 L
2863 5779 L
S
2853 6377 M
2863 6386 L
2853 6386 L
2863 6377 L
S
2853 6975 M
2863 6984 L
2853 6984 L
2863 6975 L
S
2853 7573 M
2863 7580 L
2853 7580 L
2863 7573 L
S
2853 8118 M
2863 8129 L
2853 8129 L
2863 8118 L
S
2853 8716 M
2863 8725 L
2853 8725 L
2863 8716 L
S
2853 9263 M
2863 9274 L
2853 9274 L
2863 9263 L
S
2853 9761 M
2863 9772 L
2853 9772 L
2863 9761 L
S
12343 2208 M
12351 2216 L
12343 2216 L
12351 2208 L
S
12343 2943 M
12351 2953 L
12343 2953 L
12351 2943 L
S
12343 3681 M
12351 3687 L
12343 3687 L
12351 3681 L
S
12343 4416 M
12351 4426 L
12343 4426 L
12351 4416 L
S
12343 5135 M
12351 5141 L
12343 5141 L
12351 5135 L
S
12343 5851 M
12351 5859 L
12343 5859 L
12351 5851 L
S
12343 6547 M
12351 6555 L
12343 6555 L
12351 6547 L
S
12343 7243 M
12351 7253 L
12343 7253 L
12351 7243 L
S
12343 7920 M
12351 7929 L
12343 7929 L
12351 7920 L
S
12343 8578 M
12351 8586 L
12343 8586 L
12351 8578 L
S
12343 9253 M
12351 9263 L
12343 9263 L
12351 9253 L
S
12133 2208 M
12139 2216 L
12133 2216 L
12139 2208 L
S
12133 2963 M
12139 2971 L
12133 2971 L
12139 2963 L
S
12133 3720 M
12139 3728 L
12133 3728 L
12139 3720 L
S
12133 4457 M
12139 4465 L
12133 4465 L
12139 4457 L
S
12133 5194 M
12139 5202 L
12133 5202 L
12139 5194 L
S
12133 5910 M
12139 5918 L
12133 5918 L
12139 5910 L
S
12133 6626 M
12139 6635 L
12133 6635 L
12139 6626 L
S
12133 7324 M
12139 7333 L
12133 7333 L
12139 7324 L
S
12133 8000 M
12139 8008 L
12133 8008 L
12139 8000 L
S
12133 8678 M
12139 8686 L
12133 8686 L
12139 8678 L
S
12133 9333 M
12139 9343 L
12133 9343 L
12139 9333 L
S
11921 2226 M
11929 2236 L
11921 2236 L
11929 2226 L
S
11921 3004 M
11929 3012 L
11921 3012 L
11929 3004 L
S
11921 3761 M
11929 3767 L
11921 3767 L
11929 3761 L
S
11921 4516 M
11929 4524 L
11921 4524 L
11929 4516 L
S
11921 5253 M
11929 5261 L
11921 5261 L
11929 5253 L
S
11921 5990 M
11929 5998 L
11921 5998 L
11929 5990 L
S
11921 6706 M
11929 6714 L
11921 6714 L
11929 6706 L
S
11921 7404 M
11929 7410 L
11921 7410 L
11929 7404 L
S
11921 8080 M
11929 8088 L
11921 8088 L
11929 8080 L
S
11921 8757 M
11929 8765 L
11921 8765 L
11929 8757 L
S
11921 9433 M
11929 9443 L
11921 9443 L
11929 9433 L
S
11710 2226 M
11719 2236 L
11710 2236 L
11719 2226 L
S
11710 3022 M
11719 3032 L
11710 3032 L
11719 3022 L
S
11710 3800 M
11719 3808 L
11710 3808 L
11719 3800 L
S
11710 4575 M
11719 4586 L
11710 4586 L
11719 4575 L
S
11710 5332 M
11719 5341 L
11710 5341 L
11719 5332 L
S
11710 6069 M
11719 6077 L
11710 6077 L
11719 6069 L
S
11710 6806 M
11719 6814 L
11710 6814 L
11719 6806 L
S
11710 7502 M
11719 7510 L
11710 7510 L
11719 7502 L
S
11710 8180 M
11719 8188 L
11710 8188 L
11719 8180 L
S
11710 8837 M
11719 8845 L
11710 8845 L
11719 8837 L
S
11710 9512 M
11719 9523 L
11710 9523 L
11719 9512 L
S
11500 2247 M
11506 2257 L
11500 2257 L
11506 2247 L
S
11500 3043 M
11506 3051 L
11500 3051 L
11506 3043 L
S
11500 3859 M
11506 3867 L
11500 3867 L
11506 3859 L
S
11500 4637 M
11506 4645 L
11500 4645 L
11506 4637 L
S
11500 5412 M
11506 5420 L
11500 5420 L
11506 5412 L
S
11500 6169 M
11506 6177 L
11500 6177 L
11506 6169 L
S
11500 6906 M
11506 6914 L
11500 6914 L
11506 6906 L
S
11500 7602 M
11506 7610 L
11500 7610 L
11506 7602 L
S
11500 8259 M
11506 8267 L
11500 8267 L
11506 8259 L
S
11500 8896 M
11506 8904 L
11500 8904 L
11506 8896 L
S
11500 9592 M
11506 9602 L
11500 9602 L
11506 9592 L
S
11290 2247 M
11296 2257 L
11290 2257 L
11296 2247 L
S
11290 3083 M
11296 3092 L
11290 3092 L
11296 3083 L
S
11290 3900 M
11296 3908 L
11290 3908 L
11296 3900 L
S
11290 4716 M
11296 4724 L
11290 4724 L
11296 4716 L
S
11290 5492 M
11296 5500 L
11290 5500 L
11296 5492 L
S
11290 6269 M
11296 6275 L
11290 6275 L
11296 6269 L
S
11290 7004 M
11296 7014 L
11290 7014 L
11296 7004 L
S
11290 7722 M
11296 7729 L
11290 7729 L
11296 7722 L
S
11290 8339 M
11296 8347 L
11290 8347 L
11296 8339 L
S
11290 8957 M
11296 8963 L
11290 8963 L
11296 8957 L
S
11290 9633 M
11296 9641 L
11290 9641 L
11296 9633 L
S
11078 2267 M
11086 2275 L
11078 2275 L
11086 2267 L
S
11078 3122 M
11086 3132 L
11078 3132 L
11086 3122 L
S
11078 3959 M
11086 3967 L
11078 3967 L
11086 3959 L
S
11078 4796 M
11086 4804 L
11078 4804 L
11086 4796 L
S
11078 5592 M
11086 5600 L
11078 5600 L
11086 5592 L
S
11078 6367 M
11086 6375 L
11078 6375 L
11086 6367 L
S
11078 7145 M
11086 7153 L
11078 7153 L
11086 7145 L
S
11078 7861 M
11086 7869 L
11078 7869 L
11086 7861 L
S
11078 8439 M
11086 8447 L
11078 8447 L
11086 8439 L
S
11078 8957 M
11086 8963 L
11078 8963 L
11086 8957 L
S
11078 9672 M
11086 9682 L
11078 9682 L
11086 9672 L
S
10868 2287 M
10874 2294 L
10868 2294 L
10874 2287 L
S
10868 3163 M
10874 3171 L
10868 3171 L
10874 3163 L
S
10868 4039 M
10874 4047 L
10868 4047 L
10874 4039 L
S
10868 4875 M
10874 4881 L
10868 4881 L
10874 4875 L
S
10868 5692 M
10874 5700 L
10868 5700 L
10874 5692 L
S
10868 6508 M
10874 6516 L
10868 6516 L
10874 6508 L
S
10868 7304 M
10874 7312 L
10868 7312 L
10874 7304 L
S
10868 8100 M
10874 8108 L
10868 8108 L
10874 8100 L
S
10868 8478 M
10874 8486 L
10868 8486 L
10874 8478 L
S
10868 8876 M
10874 8884 L
10868 8884 L
10874 8876 L
S
10868 9692 M
10874 9700 L
10868 9700 L
10874 9692 L
S
10657 2308 M
10663 2314 L
10657 2314 L
10663 2308 L
S
10657 3222 M
10663 3230 L
10657 3230 L
10663 3222 L
S
10657 4118 M
10663 4126 L
10657 4126 L
10663 4118 L
S
10657 4975 M
10663 4981 L
10657 4981 L
10663 4975 L
S
10657 5810 M
10663 5818 L
10657 5818 L
10663 5810 L
S
10657 6626 M
10663 6635 L
10657 6635 L
10663 6626 L
S
10657 7463 M
10663 7471 L
10657 7471 L
10663 7463 L
S
10657 8716 M
10663 8725 L
10657 8725 L
10663 8716 L
S
10657 9733 M
10663 9741 L
10657 9741 L
10663 9733 L
S
10445 2326 M
10453 2334 L
10445 2334 L
10453 2326 L
S
10445 3281 M
10453 3292 L
10445 3292 L
10453 3281 L
S
10445 4198 M
10453 4206 L
10445 4206 L
10453 4198 L
S
10445 5073 M
10453 5081 L
10445 5081 L
10453 5073 L
S
10445 5930 M
10453 5939 L
10445 5939 L
10453 5930 L
S
10445 6765 M
10453 6773 L
10445 6773 L
10453 6765 L
S
10445 7643 M
10453 7649 L
10445 7649 L
10453 7643 L
S
10445 8778 M
10453 8784 L
10445 8784 L
10453 8778 L
S
10445 9772 M
10453 9782 L
10445 9782 L
10453 9772 L
S
10235 2347 M
10243 2355 L
10235 2355 L
10243 2347 L
S
10235 3361 M
10243 3371 L
10235 3371 L
10243 3361 L
S
10235 4298 M
10243 4306 L
10235 4306 L
10243 4298 L
S
10235 5194 M
10243 5202 L
10235 5202 L
10243 5194 L
S
10235 6069 M
10243 6077 L
10235 6077 L
10243 6069 L
S
10235 6906 M
10243 6914 L
10235 6914 L
10243 6906 L
S
10235 7782 M
10243 7790 L
10235 7790 L
10243 7782 L
S
10235 8876 M
10243 8884 L
10235 8884 L
10243 8876 L
S
10025 2387 M
10031 2394 L
10025 2394 L
10031 2387 L
S
10025 3441 M
10031 3451 L
10025 3451 L
10031 3441 L
S
10025 4416 M
10031 4426 L
10025 4426 L
10031 4416 L
S
10025 5332 M
10031 5341 L
10025 5341 L
10031 5332 L
S
10025 6190 M
10031 6196 L
10025 6196 L
10031 6190 L
S
10025 7024 M
10031 7033 L
10025 7033 L
10031 7024 L
S
10025 7882 M
10031 7890 L
10025 7890 L
10031 7882 L
S
10025 9037 M
10031 9043 L
10025 9043 L
10031 9037 L
S
9812 2447 M
9821 2455 L
9812 2455 L
9821 2447 L
S
9812 3541 M
9821 3549 L
9812 3549 L
9821 3541 L
S
9812 4537 M
9821 4545 L
9812 4545 L
9821 4537 L
S
9812 5471 M
9821 5479 L
9812 5479 L
9821 5471 L
S
9812 6328 M
9821 6337 L
9812 6337 L
9821 6328 L
S
9812 7163 M
9821 7173 L
9812 7173 L
9821 7163 L
S
9812 7882 M
9821 7890 L
9812 7890 L
9821 7882 L
S
9602 2547 M
9610 2553 L
9602 2553 L
9610 2547 L
S
9602 3681 M
9610 3687 L
9602 3687 L
9610 3681 L
S
9602 4675 M
9610 4683 L
9602 4683 L
9610 4675 L
S
9602 5671 M
9610 5679 L
9602 5679 L
9610 5671 L
S
9602 6408 M
9610 6416 L
9602 6416 L
9610 6408 L
S
9392 2706 M
9398 2712 L
9392 2712 L
9398 2706 L
S
9392 3879 M
9398 3888 L
9392 3888 L
9398 3879 L
S
9392 4816 M
9398 4822 L
9392 4822 L
9398 4816 L
S
9180 2845 M
9188 2853 L
9180 2853 L
9188 2845 L
S
9180 4039 M
9188 4047 L
9180 4047 L
9188 4039 L
S
9180 4914 M
9188 4922 L
9180 4922 L
9188 4914 L
S
8969 2706 M
8978 2712 L
8969 2712 L
8978 2706 L
S
8969 3879 M
8978 3888 L
8969 3888 L
8978 3879 L
S
8969 4816 M
8978 4822 L
8969 4822 L
8978 4816 L
S
8759 2547 M
8765 2553 L
8759 2553 L
8765 2547 L
S
8759 3681 M
8765 3687 L
8759 3687 L
8765 3681 L
S
8759 4675 M
8765 4683 L
8759 4683 L
8765 4675 L
S
8759 5671 M
8765 5679 L
8759 5679 L
8765 5671 L
S
8759 6408 M
8765 6416 L
8759 6416 L
8765 6408 L
S
8547 2447 M
8555 2455 L
8547 2455 L
8555 2447 L
S
8547 3541 M
8555 3549 L
8547 3549 L
8555 3541 L
S
8547 4537 M
8555 4545 L
8547 4545 L
8555 4537 L
S
8547 5471 M
8555 5479 L
8547 5479 L
8555 5471 L
S
8547 6328 M
8555 6337 L
8547 6337 L
8555 6328 L
S
8547 7163 M
8555 7173 L
8547 7173 L
8555 7163 L
S
8547 7882 M
8555 7890 L
8547 7890 L
8555 7882 L
S
8337 2387 M
8345 2394 L
8337 2394 L
8345 2387 L
S
8337 3441 M
8345 3451 L
8337 3451 L
8345 3441 L
S
8337 4416 M
8345 4426 L
8337 4426 L
8345 4416 L
S
8337 5332 M
8345 5341 L
8337 5341 L
8345 5332 L
S
8337 6190 M
8345 6196 L
8337 6196 L
8345 6190 L
S
8337 7024 M
8345 7033 L
8337 7033 L
8345 7024 L
S
8337 7882 M
8345 7890 L
8337 7890 L
8345 7882 L
S
8337 9037 M
8345 9043 L
8337 9043 L
8345 9037 L
S
8127 2347 M
8135 2355 L
8127 2355 L
8135 2347 L
S
8127 3361 M
8135 3371 L
8127 3371 L
8135 3361 L
S
8127 4298 M
8135 4306 L
8127 4306 L
8135 4298 L
S
8127 5194 M
8135 5202 L
8127 5202 L
8135 5194 L
S
8127 6069 M
8135 6077 L
8127 6077 L
8135 6069 L
S
8127 6906 M
8135 6914 L
8127 6914 L
8135 6906 L
S
8127 7782 M
8135 7790 L
8127 7790 L
8135 7782 L
S
8127 8876 M
8135 8884 L
8127 8884 L
8135 8876 L
S
7914 2326 M
7922 2334 L
7914 2334 L
7922 2326 L
S
7914 3281 M
7922 3292 L
7914 3292 L
7922 3281 L
S
7914 4198 M
7922 4206 L
7914 4206 L
7922 4198 L
S
7914 5073 M
7922 5081 L
7914 5081 L
7922 5073 L
S
7914 5930 M
7922 5939 L
7914 5939 L
7922 5930 L
S
7914 6765 M
7922 6773 L
7914 6773 L
7922 6765 L
S
7914 7643 M
7922 7649 L
7914 7649 L
7922 7643 L
S
7914 8778 M
7922 8784 L
7914 8784 L
7922 8778 L
S
7914 9772 M
7922 9782 L
7914 9782 L
7922 9772 L
S
7704 2308 M
7712 2314 L
7704 2314 L
7712 2308 L
S
7704 3222 M
7712 3230 L
7704 3230 L
7712 3222 L
S
7704 4118 M
7712 4126 L
7704 4126 L
7712 4118 L
S
7704 4975 M
7712 4981 L
7704 4981 L
7712 4975 L
S
7704 5810 M
7712 5818 L
7704 5818 L
7712 5810 L
S
7704 6626 M
7712 6635 L
7704 6635 L
7712 6626 L
S
7704 7463 M
7712 7471 L
7704 7471 L
7712 7463 L
S
7704 8716 M
7712 8725 L
7704 8725 L
7712 8716 L
S
7704 9733 M
7712 9741 L
7704 9741 L
7712 9733 L
S
7494 2287 M
7502 2294 L
7494 2294 L
7502 2287 L
S
7494 3163 M
7502 3171 L
7494 3171 L
7502 3163 L
S
7494 4039 M
7502 4047 L
7494 4047 L
7502 4039 L
S
7494 4875 M
7502 4881 L
7494 4881 L
7502 4875 L
S
7494 5692 M
7502 5700 L
7494 5700 L
7502 5692 L
S
7494 6508 M
7502 6516 L
7494 6516 L
7502 6508 L
S
7494 7304 M
7502 7312 L
7494 7312 L
7502 7304 L
S
7494 8100 M
7502 8108 L
7494 8108 L
7502 8100 L
S
7494 8478 M
7502 8486 L
7494 8486 L
7502 8478 L
S
7494 8876 M
7502 8884 L
7494 8884 L
7502 8876 L
S
7494 9692 M
7502 9700 L
7494 9700 L
7502 9692 L
S
7282 2267 M
7290 2275 L
7282 2275 L
7290 2267 L
S
7282 3122 M
7290 3132 L
7282 3132 L
7290 3122 L
S
7282 3959 M
7290 3967 L
7282 3967 L
7290 3959 L
S
7282 4796 M
7290 4804 L
7282 4804 L
7290 4796 L
S
7282 5592 M
7290 5600 L
7282 5600 L
7290 5592 L
S
7282 6367 M
7290 6375 L
7282 6375 L
7290 6367 L
S
7282 7145 M
7290 7153 L
7282 7153 L
7290 7145 L
S
7282 7861 M
7290 7869 L
7282 7869 L
7290 7861 L
S
7282 8439 M
7290 8447 L
7282 8447 L
7290 8439 L
S
7282 8957 M
7290 8963 L
7282 8963 L
7290 8957 L
S
7282 9672 M
7290 9682 L
7282 9682 L
7290 9672 L
S
7071 2247 M
7080 2257 L
7071 2257 L
7080 2247 L
S
7071 3083 M
7080 3092 L
7071 3092 L
7080 3083 L
S
7071 3900 M
7080 3908 L
7071 3908 L
7080 3900 L
S
7071 4716 M
7080 4724 L
7071 4724 L
7080 4716 L
S
7071 5492 M
7080 5500 L
7071 5500 L
7080 5492 L
S
7071 6269 M
7080 6275 L
7071 6275 L
7080 6269 L
S
7071 7004 M
7080 7014 L
7071 7014 L
7080 7004 L
S
7071 7722 M
7080 7729 L
7071 7729 L
7080 7722 L
S
7071 8339 M
7080 8347 L
7071 8347 L
7080 8339 L
S
7071 8957 M
7080 8963 L
7071 8963 L
7080 8957 L
S
7071 9633 M
7080 9641 L
7071 9641 L
7080 9633 L
S
6861 2247 M
6869 2257 L
6861 2257 L
6869 2247 L
S
6861 3043 M
6869 3051 L
6861 3051 L
6869 3043 L
S
6861 3859 M
6869 3867 L
6861 3867 L
6869 3859 L
S
6861 4637 M
6869 4645 L
6861 4645 L
6869 4637 L
S
6861 5412 M
6869 5420 L
6861 5420 L
6869 5412 L
S
6861 6169 M
6869 6177 L
6861 6177 L
6869 6169 L
S
6861 6906 M
6869 6914 L
6861 6914 L
6869 6906 L
S
6861 7602 M
6869 7610 L
6861 7610 L
6869 7602 L
S
6861 8259 M
6869 8267 L
6861 8267 L
6869 8259 L
S
6861 8896 M
6869 8904 L
6861 8904 L
6869 8896 L
S
6861 9592 M
6869 9602 L
6861 9602 L
6869 9592 L
S
6649 2226 M
6657 2236 L
6649 2236 L
6657 2226 L
S
6649 3022 M
6657 3032 L
6649 3032 L
6657 3022 L
S
6649 3800 M
6657 3808 L
6649 3808 L
6657 3800 L
S
6649 4575 M
6657 4586 L
6649 4586 L
6657 4575 L
S
6649 5332 M
6657 5341 L
6649 5341 L
6657 5332 L
S
6649 6069 M
6657 6077 L
6649 6077 L
6657 6069 L
S
6649 6806 M
6657 6814 L
6649 6814 L
6657 6806 L
S
6649 7502 M
6657 7510 L
6649 7510 L
6657 7502 L
S
6649 8180 M
6657 8188 L
6649 8188 L
6657 8180 L
S
6649 8837 M
6657 8845 L
6649 8845 L
6657 8837 L
S
6649 9512 M
6657 9523 L
6649 9523 L
6657 9512 L
S
6439 2226 M
6447 2236 L
6439 2236 L
6447 2226 L
S
6439 3004 M
6447 3012 L
6439 3012 L
6447 3004 L
S
6439 3761 M
6447 3767 L
6439 3767 L
6447 3761 L
S
6439 4516 M
6447 4524 L
6439 4524 L
6447 4516 L
S
6439 5253 M
6447 5261 L
6439 5261 L
6447 5253 L
S
6439 5990 M
6447 5998 L
6439 5998 L
6447 5990 L
S
6439 6706 M
6447 6714 L
6439 6714 L
6447 6706 L
S
6439 7404 M
6447 7410 L
6439 7410 L
6447 7404 L
S
6439 8080 M
6447 8088 L
6439 8088 L
6447 8080 L
S
6439 8757 M
6447 8765 L
6439 8765 L
6447 8757 L
S
6439 9433 M
6447 9443 L
6439 9443 L
6447 9433 L
S
6228 2208 M
6237 2216 L
6228 2216 L
6237 2208 L
S
6228 2963 M
6237 2971 L
6228 2971 L
6237 2963 L
S
6228 3720 M
6237 3728 L
6228 3728 L
6237 3720 L
S
6228 4457 M
6237 4465 L
6228 4465 L
6237 4457 L
S
6228 5194 M
6237 5202 L
6228 5202 L
6237 5194 L
S
6228 5910 M
6237 5918 L
6228 5918 L
6237 5910 L
S
6228 6626 M
6237 6635 L
6228 6635 L
6237 6626 L
S
6228 7324 M
6237 7333 L
6228 7333 L
6237 7324 L
S
6228 8000 M
6237 8008 L
6228 8008 L
6237 8000 L
S
6228 8678 M
6237 8686 L
6228 8686 L
6237 8678 L
S
6228 9333 M
6237 9343 L
6228 9343 L
6237 9333 L
S
9918 9235 M
9927 9243 L
9918 9243 L
9927 9235 L
S
9918 9592 M
9927 9602 L
9918 9602 L
9927 9592 L
S
9653 7602 M
9663 7610 L
9653 7610 L
9663 7602 L
S
9496 5869 M
9504 5879 L
9496 5879 L
9504 5869 L
S
9476 6090 M
9484 6098 L
9476 6098 L
9484 6090 L
S
9496 6308 M
9504 6316 L
9496 6316 L
9504 6308 L
S
9286 2765 M
9294 2773 L
9286 2773 L
9294 2765 L
S
9286 3959 M
9294 3967 L
9286 3967 L
9294 3959 L
S
9286 4855 M
9294 4863 L
9286 4863 L
9294 4855 L
S
8443 9235 M
8451 9243 L
8443 9243 L
8451 9235 L
S
8443 9592 M
8451 9602 L
8443 9602 L
8451 9592 L
S
8706 7602 M
8714 7610 L
8706 7610 L
8714 7602 L
S
8863 5869 M
8871 5879 L
8863 5879 L
8871 5869 L
S
8886 6090 M
8892 6098 L
8886 6098 L
8892 6090 L
S
8863 6308 M
8871 6316 L
8863 6316 L
8871 6308 L
S
9076 2765 M
9082 2773 L
9076 2773 L
9082 2765 L
S
9076 3959 M
9082 3967 L
9076 3967 L
9082 3959 L
S
9076 4855 M
9082 4863 L
9076 4863 L
S
N
9076 4863 M
9082 4855 L
S
N
9180 1828 M
9188 1836 L
S
N
9188 1836 M
9180 1836 L
S
N
9180 1836 M
9188 1828 L
S
showpage


%%Page: 19 19
userdict/Fog3.0NQ known{{currentfile(   )readstring{(%%%)eq{exit}if}{pop
exit}ifelse}loop}if userdict begin/Fog3.0NQ 45 dict def Fog3.0NQ begin
/B{bind def}bind def
/NL 0 def
/charStr(.)def
/cName(c     )def
/Strk -1 def
/Sstrk{/Strk exch store}B
/Sg{setgray}def
/Cfill{
PaintType 0 eq
{Strk -1 eq{exec}{gsave exec grestore currentgray Strk Sg stroke
Sg}ifelse} {pop stroke}ifelse}B
/Fill{{fill}Cfill}def
/Eofill{{eofill}Cfill}def
/ShowExt{EFN exch get findfont setfont matrix currentmatrix exch
InvMtx concat 0 0 moveto charStr 0 3 -1 roll put PaintType 0 ne Strk -1
ne or currentgray 0 ne or{charStr false charpath setmatrix Fill}
{charStr show pop}ifelse grestore}B
/stringtype{{UCS}forall}B
/arraytype/exec load def
/packedarraytype/exec load def
/BC2{save exch StrokeWidth setlinewidth/Strk -1 store dup 255 gt
{5 string cvs cName 1 3 -1 roll putinterval cName( )search{exch pop exch
pop}if cvn}
{Encoding exch get}ifelse dup CharStrings exch known not{pop/.notdef}if
CharStrings exch get newpath dup type exec restore}B
/ShowInt{
save exch mark /xB sAV mark /yB sAV
/NL NL 1 add store
BC2
restore
grestore}B
/HD 30 dict def HD begin
/W2DX 0 def
/D2WX 0 def
/W2DY 0 def
/D2WY 0 def
/xWO[]def
/xW[]def
/xB[]def
/xE[]def
/yWO[]def
/yW[]def
/yB[]def
/yE[]def
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/i 0 def
/bi 0 def
/ei 0 def
/X{exch def}B
/dist{dup mul exch dup mul add sqrt}B
/dr{dup 0 lt{.25 add round .25 sub}{.25 sub round .25 add}ifelse}B
/Hsetup{
/W2DX 1 0 dtransform dist def
/D2WX 1 W2DX div def
/W2DY 0 1 dtransform dist def
/D2WY 1 W2DY div def
/xWO xW dup length array copy def
0 1 xW length 1 sub{xW exch xW 1 index get W2DX mul dr put}for
0 1 xB length 1 sub{/i X xB i get /bi X xE i get /ei X xW ei
xWO ei get xWO bi get sub W2DX mul
dup 0 lt{.001 sub}if round
xW bi get add put}for
0 1 xW length 1 sub{xW exch xW 1 index get D2WX mul put}for
/yWO yW dup length array copy def
0 1 yW length 1 sub{yW exch yW 1 index get W2DY mul dr put}for
0 1 yB length 1 sub{/i X yB i get /bi X yE i get /ei X yW ei
yWO ei get yWO bi get sub W2DY mul
dup 0 lt{.001 sub}if round
yW bi get add put}for
0 1 yW length 1 sub{yW exch yW 1 index get D2WY mul put}for
}B
end
/Cache{NL 0 eq
{4 copy /ury X /urx X /lly X /llx X setcachedevice/Sg{pop}store}
{6{pop}repeat}ifelse Hsetup}B
/SetWid{NL 0 eq{0 setcharwidth setgray}{pop setgray}ifelse Hsetup}B
/LXY{xWO 2 index get /unX X yWO 1 index get /unY X
exch xW exch get exch yW exch get}B
/R2A{currentpoint 3 -1 roll add 3 1 roll add exch}B
/LXY3{unX neg unY neg R2A /dy X /dx X
LXY 2 copy unY sub dy sub /dy X unX sub dx sub /dx X
6 2 roll dy add exch dx add exch R2A 6 2 roll R2A 6 2 roll}B
/sAV{/val X counttomark array astore val X pop}B
/sRV{/val X counttomark array astore
0 exch{1 index add}forall
counttomark 1 sub array astore val X pop pop}B
/VVec[{moveto}{lineto}{curveto}{/xW sRV}{/yW sRV}{/xB sAV}{/yB sAV}{/xE
sAV}{/yE sAV}]def
/UVec[{LXY moveto}{LXY lineto}{LXY3 curveto}{ShowExt}{]concat}
{Cache}{setlinewidth}
{ShowInt}{setlinecap}{setlinejoin}{gsave}{[}{Fill}{Eofill}{stroke}
{SetWid}{100 mul add}{100 mul}{100 div}{closepath}{Sstrk}{Sg}
{VVec exch get exec}]def /UCS{dup 200 lt{100 sub}{dup 233 lt{216 sub 100
mul add} {233 sub UVec exch get exec}ifelse}ifelse}B
/BuildChar{Fog3.0NQ begin exch begin HD begin BC2 end end end}B
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1
roll put} {pop pop}ifelse}forall NF}B
/MN{1 index length/Len exch def dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}B
/RC{(|______)anchorsearch{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding MacVec put NewN exch definefont pop}
{cvn findfont pop}ifelse}B
/RF{dup cvn FontDirectory exch known{pop}{RC}ifelse}B
/MacVec 256 array def MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval MacVec 127 /DEL put
MacVec 16#27 /quotesingle put MacVec 16#60 /grave put/NUL/SOH/STX/ETX
/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN
/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde
/OE/oe/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright
/divide/lozenge/ydieresis/Ydieresis/fraction/currency/guilsinglleft
/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop end end
%%EndProlog
/$DeltaSymbol 23 dict def $DeltaSymbol begin
/PaintType 0 def
/FontType 3 def
/StrokeWidth 0 def
/FontBBox[-544 -318 1036 1020]def
/RefY[-268 0 696 660 577]def
/FontMatrix[0.001000 0 0 0.001000 0 0]def
/InvMtx[1000 0 0 1000 0 0]def
/CharStrings 257 dict def
/FontName(DeltaSymbol)def
/BuildChar{Fog3.0NQ/BuildChar get exec}def
/FontInfo 3 dict def FontInfo begin
/UnderlinePosition -133 def
/UnderlineThickness 20 def end
/Encoding Fog3.0NQ/MacVec get def
CharStrings begin
/.notdef{500 0 setcharwidth}def
/NUL<F4B8D967FFF474DD68FF64E264B7D973DDB9D975DDEE6464E9F5>def
/SOH<F48867FFF498DD68FF64E2648797DD8999DDEE6464E9F5>def
/STX<F464DA67FFF474DD68FF64E264C7D973DD65DA75DDEE6464E9F5>def
/ETX<F49867FFF470DE68FF64E264976FDE9971DEEE6464E9F5>def
/EOT<F46867FFF49CDD68FF64E264679BDD699DDDEE6464E9F5>def
/ENQ<F4C467FFF494DD68FF64E264C393DDC595DDEE6464E9F5>def
/ACK<F46C67FFF49CDD68FF64E2646B9BDD6D9DDDEE6464E9F5>def
/BEL<F450D667FFF488DE68FF64E2644FD687DE51D689DEEE6464E9F5>def
/BS<F454D667FFF490DE68FF64E26453D68FDE55D691DEEE6464E9F5>def
/HT<F47CDA67FFF498DD68FF64E2647BDA97DD7DDA99DDEE6464E9F5>def
/LF<F46CD967FFF470DD68FF64E2646BD96FDD6DD971DDEE6464E9F5>def
/VT<F428D667FFF4ACDD68FF64E26427D6ABDD29D6ADDDEE6464E9F5>def
/FF<F410D767FFF488DD68FF64E2640FD787DD11D789DDEE6464E9F5>def
/CR<F434D567FFF4B8DE68FF64E26433D5B7DE35D5B9DEEE6464E9F5>def
/SO<F46867FFF474DE68FF64E2646773DE6975DEEE6464E9F5>def
/SI<F464D667FFF4B0DD68FF64E26463D6AFDD01D7B1DDEE6464E9F5>def
/DLE<F444D567FFF4C0DD68FF64E26443D5BFDD45D5C1DDEE6464E9F5>def
/DC1<F43CD667FFF484DD68FF64E2643BD683DD3DD685DDEE6464E9F5>def
/DC2<F408D567FFF468DE68FF64E26407D567DE09D569DEEE6464E9F5>def
/DC3<F430D567FFF494DE68FF64E2642FD593DE31D595DEEE6464E9F5>def
/DC4<F428D567FFF4A0DE68FF64E26427D59FDE29D5A1DEEE6464E9F5>def
/NAK<F448D567FFF4B0DE68FF64E26447D5AFDE49D5B1DEEE6464E9F5>def
/SYN<F458D567FFF468DF68FF64E26457D567DF59D569DFEE6464E9F5>def
/ETB<F464D567FFF4A4DE68FF64E26463D5A3DE01D6A5DEEE6464E9F5>def
/CAN<F420D567FFF4C0DE68FF64E2641FD5BFDE21D5C1DEEE6464E9F5>def
/EM<F40CD567FFF4B0DE68FF64E2640BD5AFDE0DD5B1DEEE6464E9F5>def
/SUB<F44CD567FFF498DE68FF64E2644BD597DE4DD599DEEE6464E9F5>def
/ESC<F44CD567FFF468DF68FF64E2644BD567DF4DD569DFEE6464E9F5>def
/FS<F438D567FFF49CDE68FF64E26437D59BDE39D59DDEEE6464E9F5>def
/GS<F444D567FFF47CDF68FF64E26443D57BDF45D57DDFEE6464E9F5>def
/RS<F40CD667FFF4A4DE68FF64E2640BD6A3DE0DD6A5DEEE6464E9F5>def
/US<F41C67FFF4A8DD68FF64E2641BA7DD1DA9DDEE6464E9F5>def
/space<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/exclam<F458D567FFF490DE68FF64E26457D58FDE59D591DEEE6464E9F5>def
/quotedbl<F42067FFF478DD68FF64E2641F77DD2179DDEE6464E9F5>def
/numbersign<F40C67FFF484DD68FF64E2640B83DD0D85DDEE6464E9F5>def
/dollar<F44CD667FFF480DE68FF64E2644BD67FDE4DD681DEEE6464E9F5>def
/percent<F410D767FFF478DE68FF64E2640FD777DE11D779DEEE6464E9F5>def
/ampersand<F434D667FFF498DE68FF64E26433D697DE35D699DEEE6464E9F5>def
/quotesingle<F4AC67FFF4A4DD68FF64E264ABA3DDADA5DDEE6464E9F5>def
/parenleft<F4BC67FFF4BCDD68FF64E264BBBBDDBDBDDDEE6464E9F5>def
/parenright<F428D767FFF474DE68FF64E26427D773DE29D775DEEE6464E9F5>def
/asterisk<F448D767FFF468DE68FF64E26447D767DE49D769DEEE6464E9F5>def
/plus<F440D767FFF488DE68FF64E2643FD787DE41D789DEEE6464E9F5>def
/comma<F4A067FFF488DD68FF64E2649F87DDA189DDEE6464E9F5>def
/hyphen<F47867FFF4ACDD68FF64E26477ABDD79ADDDEE6464E9F5>def
/period<F47467FFF4A8DD68FF64E26473A7DD75A9DDEE6464E9F5>def
/slash<F460D767FFF47CDE68FF64E2645FD77BDE61D77DDEEE6464E9F5>def
/zero<F448D667FFF4BCDE68FF91E06447D6BBDE49D6BDDEEE6464E9F5>def
/one<F4A8A2D966657391D97466A8D96A6967A0D967FFF46065A0D966677490D97266A6
D96C69A2D96768FF88E064463D97E075DFEE706EE96C6BEA6F6AEA7067EA6E65EA6A69EA
6968EA6564EA6466EA666AEA686CEA646FEA6771EA6B6DEA6D70EAFCF5>def
/two<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD989
68FFF4686A6669FFF46A666B6BFFF4696B676AFFF46B676C6CFF6CE06432399DE06BDFEE
64FBFD646CE9666CEA666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA
6467EAFC656AE9686AEA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869
EA6569EAFCF6>def
/three<F49D70D9ABADBF6BBAADAD6BD967FFF462C3D9C394D999DA68FF7AE064393F96
E07CDFEE6965E96564EA6666EA6467EA6767EA6868EA6A67EA6D67EA6B66EA6C64EAFCF5
>def
/four<F4866E747894B07AA06C967C948A906E7286848A67FFF40E707C987070849CD9BC
74C46ED9906882726C6C68FFBCDE64314ED76FDFA8DEEE7675E97574EA7473EA7272EA6E
6EEA6B71EA6A70EA696FEA6C6DEA6667EA6466EA6565EA6764EA6864EA6D6BEA7068EA71
69EA736AEA6F6CEAFCF5>def
/five<F4A790D969ABAFAFAEAB97D967FFF46494D9ADAEB0ACAC96D968FFF468646C6769
FFF469656B6A6BFFF467646B666AFFF468656A696CFFBBDF64474281E0C7DEEE676BE96A
6BEA6A6AEA696AEA6968EA6B68EA6B69EA6C69EA6C66EA6B66EA6B67EA6967EA6965EA6A
65EA6A64EA6764EA6765EA6865EA6867EA6567EA6566EA6466EA6469EA6669EA6668EA68
68EA686AEA676AEAFCF5>def
/six<F4A296D96688666ED98A66668670D966886694D967FFF46694D9668A666ED98866
668870D9668898D968FFB7DF64414487E072DFEE706EE9726AEA7167EA6D6BEAFC656FE9
696BEA6668EA646CEAFC6A71E96E70EA6B6DEA6770EAFC6B69E96F65EA6C64EA6866EAFC
F5>def
/seven<F48289C1DA65C2DA8D67FFF4628A8C6ADD908A68FFF4646965686AFFF4656866
676CFFBCDF642240C0DFC6DEEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EB
FC6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565
EAFC6469E96969EA6964EA6464EAFCF5>def
/eight<F49B73D99D9B669A679B9B679A9E9C73D967FFF4616FD9679A679D9A679B9B67
9A9E9C73D968FFBBDF64393E87E071DFEE6470E96672EA6A71EA6870EA6B6EEA6E70EA6C
71EA6F72EA7170EA706DEA6F6FEA6D6CEA6F69EA706BEA7168EA6F64EA6C66EA6E68EA6B
6AEA6767EA6965EA6664EA6468EA656BEA6669EA696CEA666FEA656DEAFCF5>def
/nine<F4A289C1DA65C2DA8D67FFF4668A8C6ADD908A68FFF4646965686AFFF465686667
6CFFBCDF6442447CE066DFEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EBFC
6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565EA
FC6469E96969EA6964EA6464EAFCF6>def
/colon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1A0BE
9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E97269
EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72E907
D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89DB64
89DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFCF6>
def
/semicolon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1
A0BE9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E9
7269EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72
E907D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89
DB6489DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFC
F5>def
/less<F47A8DD971D98DDA76D991D96767FFF466A2D9C0B4D965D98DD968FFF4656869FF
F466676BFFF465686AFFF466676CFF64E0640D44C0E070DFEE6564E96565EA6465EA6466
EA6566EA6567EA6467EA6468EA6568EA6569EA6669EA6668EA6768EA6769EA6869EA6868
EA6968EA6967EA6867EA6866EA6A66EA6A65EA6865EA6864EA6764EA6765EA6665EA6664
EAFCF5>def
/equal<F4A565BFD965C4959364D965C2D967FFF46068C0D965C59493C666BED96868FF
BCDF64433D8FE072DFEE6C64E96D66EA6A69EA6D6CEA6B6EEA696AEA676DEA656BEA6869
EA6467EA6665EA6968EAFCF5>def
/greater<F4988DB1DD8C6567FFF463658C8592DD658C68FFA1DF6439416AE0C2DEEE67
64E96464EA6467EA646AEA676AEAFC6666E96566EA6569EA6669EAFC6566E96465EA646A
EA686AEA6668EAF6>def
/question<F499658CB1DD8D67FFF463658C8591DD658D68FFA1DF643A416BE0C2DEEE65
64E96864EA6867EA686AEA656AEAFC6666E96766EA6769EA6669EAFC6766E96865EA686A
EA646AEA6668EAF6>def
/at<F47BC0D9BEBCD9C1BBD96767FFF462C7D966AD8DD9B3B2D96768FFF4656869FFF466
676BFFF465696AFFF467686CFFBCDF640F40B8E06BDFEE6564E96566EA6466EA6467EA65
67EA6568EA6468EA6469EA6569EA656AEA666AEA6669EA6769EA676BEA686BEA6869EA69
69EA6968EA6868EA6867EA6A67EA6A66EA6866EA6864EA6764EA6765EA6665EA6664EAFC
6668E96667EA6767EA6768EAFCF6>def
/A<F4B0A7A3DAA2DAA867FFF452A6A4DAA4DAA668FFBCDF64513083E0B0DEEE6566E966
67EA6766EA6665EAFC6664E96866EA6668EA6466EAFCF5>def
/B<F4AEA0DE67FFF464A0DE68FFBCDF644F4281E0C2DEEE6464E96465EA6565EA6564EA
FCF5>def
/C<F4B0C783DA6681DAC767FFF47CA6A2DC84D968FFBCDF64515A83E076DFEE6667E964
64EA6964EAFC6766E96565EA6865EAFCF6>def
/D<F4C2C5DAA6C5DA67FFF460C5DAA6C5DA68FFBCE064633E95E0BEDEEE6564E96664EA
6665EA6765EA6766EA6666EA6667EA6567EA6566EA6466EA6465EA6565EAFCF5>def
/E<F4C2DB67FFF468A680DDAB68FFBCDF64434679E067DFEE6467E939D46439D423D264
64EB8FDC648FDCA5DE6467EBFC6466E946D56445D547D36465EB82DB6482DB80DD6466EB
FCF6>def
/F<F4AA82DB82DB67FFF45082DB82DB68FFBCDF644B2E7DE0AEDEEE6564E96665EA6566
EA6465EAFCF5>def
/G<F4AAA680DDA667FFF466A680DDA668FFBCDF644B447DE0C4DEEE6464E96467EA6767
EA6764EAFC6565E96566EA6666EA6665EAFCF6>def
/H<F4AC82DB82DB67FFF464A0DE68FFBCDF644D427FE0C2DEEE6565E96464EA6664EAFC
F5>def
/I<F4AB698E6784DA93928ADA658E6867FFF461678E6986DA91669286DA68906668FFBC
DF644C3F7EE0C0DEEE6C64E96E66EA6A6AEA6D6DEA6B6FEA696BEA666EEA646CEA6869EA
6567EA6765EA6968EAFCF5>def
/J<F4C2DB67FFF462A5DE68FFBCDF64434079E0C5DEEE6465E939D46439D423D26464EB
8FDC648FDCA5DE6465EBFCF5>def
/K<F4A4A0DE67FFF476DB9068FFBCDF644573DB77E0A5DBEE6464E96564EA6565EA6465
EAFCF5>def
/L<F4A9DB9167FFF4609FDE68FFBCDF64A2DB3F79DCBCDEEE6564E96565EA6465EA6464
EAFCF5>def
/M<F4A4B0B0D9B2AEB3D966AE6567FFF464AF66B0D9B1AEB3D966AE6568FFBCDF644542
77E0C2DEEE6464E9646DEA6C6DEA6C64EAFC6964E96B65EA6868EA6C6BEA6A6DEA6769EA
656CEA646AEA6668EA6466EA6564EA6767EAFCF5>def
/N<F4A293658F65BFD99392C2D9658E659267FFF4648F659467BCD99392BCD96A909268
FFBCDF64434275E0C2DEEE6A69E96765EA6666EA6668EA696AEA656CEA666EEA686EEA6A
6BEA6C6EEA6F6EEA6E6DEA6B6AEA6E67EA6F66EA6D66EAFC646FE9706FEA7064EA6464EA
FC6F6EE96F66EA6666EA666EEAFCF6>def
/O<F4C2DB67FFF472A687DAA77EDAAB68FFBCDF64435079E071DFEE6469E939D46439D4
23D26464EB8FDC648FDCA5DE6469EBFC6468E946D56445D547D36465EB82DB6482DB80DD
6468EBFC6467E9326431216466EB956495A76467EBFCF6>def
/P<F4A482DB82DB67FFF460A0DE68FFBCDF64453E77E0BEDEEE6564E96665EA6465EAFC
F5>def
/Q<F49CA0DE67FFF46882DB86DB68FFBCDF643D466FE066DFEE6465E96564EA6566EAFC
F5>def
/R<F4B2A0DE67FFF46686DB82DB68FFBCDF64534485E064DFEE6565E96466EA6464EAFC
F5>def
/S<F4A4C781DA6683DAC767FFF45C84D9A2DCA668FFBCDF64453A77E0BADEEE6764E969
67EA6467EAFC6665E96866EA6566EAFCF5>def
/T<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646AFFF4
656CFFBCDF6454416EE0ADDEEE646AE9686AEA6867EA6865EA6465EAFC6569E96769EA67
66EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF6>def
/U<F4A7898166C6DC888C67FFF4638B88BEDC858E68FFF46A69FFF4696BFFF4696AFFF4
686CFFBCDF644B4265E0ACDEEE6464E96468EA6768EA6968EA6964EAFC6565E96567EA68
67EA6865EAFC6669E96A69EA6A66EA6966EA6968EA6668EAFCF6>def
/V<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF46A6AFFF4
696CFFBCDF6450426AE0ADDEEE6964E96564EA6567EA6569EA6969EAFC6865E96665EA66
68EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF6>def
/W<F4AD8C88C6DC66838767FFF4638C88BDDC8A8A68FFF46469FFF4656BFFF4646AFFF4
656CFFBCDF6451426BE0ADDEEE6A69E96A65EA6765EA6565EA6569EAFC6968E96966EA66
66EA6668EAFC6864E96464EA6467EA6567EA6565EA6865EAFCF6>def
/X<F46DDBB1D9B1D967FFF4A2D9B1D9B1D968FF64E2649EDA90D972DF86DDEE6566E9C6
64B1D9156665EB64021517D76564EB026417D7B36465EB64C6B3B1D96566EBFCF5>
def
/Y<F487767F7EAA6E74777979776C777B7EDC6A67677067FFF43C7A7688829ED9667266
7C67796ED975D981D97092866768FF91E0641C63D7BDE0B6DFEE7372E961685E6B7273EB
63717C7E7674EB6472617C7575EB646562677476EB716FEA706DEA585254506E6BEB575C
4B586C6AEB55624A5B6A69EB5C685D61696CEB606E5C75686EEB6771EA6470EA6568EA61
426A296665EB883B66D9296B64EB6D66EA6F67EAFCF6>def
/Z<F4A5C4D965C6A6C66664DA67FFF46365C4D965C7A5C66764DA68FFBCDF64464179E0
C4DEEE6B66E96B6BEA6869EA6A6CEA656CEA6769EA646AEA6467EA6768EA6665EA6964EA
6868EAFCF5>def
/bracketleft<F48FDB80DA67FFF48DDA70DA68FF64E2646EDB82DA68DEA4DCEE6465E9
6464EA6564EA6565EAFCF5>def
/backslash<F4C6D99077DB8F67FFF4627C67DE7E68FFBCDF648BD941A3DEB8DEEE6765
E96567EA6466EA6664EAFCF5>def
/bracketright<F4BAD98E77DB9067FFF4617D67DE7C68FFBCDF6480D94095DEB6DEEE65
64E96766EA6667EA6465EAFCF5>def
/asciicircum<F4C4A8DC64DA67FFF47AD978D99EA078D968FFF4656AFFF4676CFF7FE1
646468D9A0E0C6DCEE6467E96567EA6568EA6666EA6564EA6565EA6465EAFCF5>def
/underscore<F47DDA78D99EA078D967FFF482C7D9A8DC68FFF46569FFF4676BFF7FE164
ADD96087DE83DFEE6766E96765EA6865EA6664EA6465EA6565EA6566EAFCF5>def
/grave<F4A264DAA8DC67FFF478D978D99F9F78D968FFF4656AFFF4676CFF7FE1644266
D97EE0C4DCEE6665E96565EA6564EA6466EA6568EA6567EA6667EAFCF5>def
/a<F47ADA78D9A09E78D967FFF47B65A6DC6564DA68FFF46569FFF4676BFF7FE164AAD9
5984DE7DDFEE6564E96566EA6466EA6668EA6867EA6767EA6765EAFCF5>def
/b<F49FD9B894D9C7B765D967FFF467B78FD968D9B8C768FF7FE164B94D94DF8EDDEE64
65E96768EA6669EA6969EA6966EA6867EA6564EAFCF5>def
/c<F473D9B78FD968D9B8C767FFF4B765D9B7C794D9B868FF7FE1648D9D66DF7CDEEE65
69E96866EA6967EA6964EA6664EA6765EA6468EAFCF5>def
/d<F496D965D9B7C794D9B867FFF4A4C7B868D98FD9B768FF7FE164B08A8BDF67DEEE69
68E96665EA6764EA6464EA6467EA6566EA6869EAFCF5>def
/e<F478D9C7B868D98FD9B767FFF489B893D9C7B864D96568FF7FE164926F6BDFB2DDEE
6864E96567EA6466EA6469EA676AEA6668EA6965EAFCF5>def
/f<F49C64DA6EDB64DA67FFF46ED980D996A078D968FFF46569FFF4666BFF7FE16436C0
A8E0BADCEE6568E96466EA6564EA6565EA6665EA6664EA6766EA6668EA6667EA6567EAFC
F5>def
/g<F47ADA78D9A09680D967FFF479C6D9656DDB6564DA68FFF4656AFFF4676CFF7FE164
AAD95584DEA6DFEE6465E96664EA6866EA6766EA6768EA6868EA6669EA6467EA6568EA65
66EAFCF5>def
/h<F49C6ED9BC666CDB66BE6ED967FFF4BAD9BE7A80BE68FF7FE16436AED9A8E080DCEE
6768E96466EA6664EA6565EA6A65EA6864EA6B66EA6968EA6A67EA6567EAFCF5>def
/i<F4B7DABE807ABE67FFF47A6DD9BC656DDB65BF6ED968FF7FE16496DA5692DDA7DFEE
6467E96664EA6866EA6765EA676AEA6868EA666BEA6469EA656AEA6565EAFCF5>def
/j<F4B9DABE807ABE67FFF4B490DA65BF6ED968FF7FE16498DA9D94DD95DDEE6764E967
67EA6865EA6668EA6466EA6567EA6564EAFCF5>def
/k<F4B6D96ED9BF6590DA67FFF4C2D9BD657F7A65BE68FF7FE16476D9B6D9C0DE88DCEE
6869E96568EA676AEA6467EA6664EA6565EA6866EAFCF5>def
/l<F4B9DABE7A80BE67FFF4C06ED9BF6590DA68FF7FE16498DAA994DDA1DDEE6568E965
65EA6467EA6664EA6866EA6765EA6768EAFCF5>def
/m<F4AAD990DA65BF6ED967FFF4C2D9BE7A80BE68FF7FE1646AD9B6D9B4DE88DCEE6465
E96765EA6564EA6866EA6668EA6767EA6467EAFCF5>def
/n<F496848EE08267FFF4B8DA8C8068FFF4676469FFF466656BFFF466666AFFF465646C
FF64E26414B4DAB8E29CDBEE6464E96466EA6766EA6764EA6664EA6665EA6565EA6564EA
FCF5>def
/o<F496828EE08467FFF47EDB808C68FFF4646769FFF465666BFFF4646AFFF4656CFF64
E264147ADBB8E2C6DBEE6766E96764EA6464EA6466EA6566EA6565EA6665EA6666EAFCF5
>def
/p<F438D678DBA7A3DAA2DAA867FFF452A6A4DAA4DAA6B268FF64D9FB64E2F896EF64FB
FD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>def
/q<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/r<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/s<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/t<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/u<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/v<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/w<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/x<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/y<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/z<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/braceleft<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/bar<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/braceright<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/asciitilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/DEL<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Adieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Aring<F450D6C4DAA7A3DAA2DAA867FFF452A7A3DAA3DAA79A68FF64D9FBBCDFF88CEF
64FBFD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>
def
/Ccedilla<F4B494B4DAB4DA9467FFF47C85A0DDA168FF64D9FBBCDFF896EF64FBFD6667
E96464EA6864EAFC6666E96565EA6765EAFCF5>def
/Eacute<F4C2DB67FFF4688367DE8368FF64D9FBBCDFF896EF64FBFD6467E939D46439D4
23D26464EB8FDC648FDCA5DE6467EBFC6466E95ED4645DD461D26465EBC6DB6472DC67DE
6466EBFCF5>def
/Ntilde<F4AA92A8DD9267FFF46492AADD9268FF64D9FBBCDFF896EF64FBFD6464E96467
EA6767EA6764EAFC6565E96566EA6666EA6665EAFCF5>def
/Odieresis<F4C2DB67FFF47286A7DAA7A6DA8368FF64D9FBBCDFF891EF64FBFD6469E9
39D46439D423D26464EB8FDC648FDCA5DE6469EBFC6468E906D56409D501D36465EB6EDC
63C6DB64DE6468EBFC6467E9326431216466EB956495A76467EBFCF5>def
/Udieresis<F4B894B4DAB4DA9467FFF47EA1A0DD8568FF64D9FBBCDFF891EF64FBFD66
64E96867EA6467EAFC6665E96766EA6566EAFCF5>def
/aacute<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD9
8968FFF46869FFF46A6BFFF4696AFFF46B6CFF64D9FBBCDFF88CEF64FBFD646CE9666CEA
666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA6467EAFC656AE9686A
EA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869EA6569EAFCF5>
def
/agrave<F4A489C1DA65C2DA8D67FFF4648A8C6ADD908A68FFF4686565686AFFF4676664
696CFF64D9FBBCDFF887EF64FBFD6765E9C1DB64C0DBBEDD6668EB07D56408D50AD36765
EBFC6666E989DB6489DB6ADD6667EB3FD5643FD55ED36666EBFC6568E96868EA6865EA65
65EAFC6469E96969EA6964EA6464EAFCF5>def
/acircumflex<F4A88A7F6581DA81687C83DA687D8867FFF46A86806780DA838280DA82
8868FF64D9FBBCDFF891EF64FBFD6A68E96665EA6565EA6567EA6869EA656BEA656CEA67
6CEA696AEA6C6CEA6E6CEA6E6BEA6B69EA6E66EA6E65EA6D65EAFC646DE96F6DEA6F64EA
6464EAFC6E6CE96E65EA6565EA656CEAFCF5>def
/adieresis<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF4
6A6AFFF4696CFF64D9FBBCDFF88CEF64FBFD6964E96564EA6567EA6569EA6969EAFC6865
E96665EA6668EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF5>def
/atilde<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646A
FFF4656CFF64D9FBBCDFF88CEF64FBFD646AE9686AEA6867EA6865EA6465EAFC6569E967
69EA6766EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF5>def
/aring<F450D6BBDA898166C6DC888C67FFF4638B88BEDC858E9D68FFF46B69FFF46A6B
FFF4696AFFF4686CFF64D9FBBCDFF887EF64FBFD646AE96564E96568EA6868EA6A68EA6A
64EAFC6665E96667EA6967EA6965EAFC6769E96B69EA6B66EA6A66EA6A68EA6768EAFCF5
>def
/ccedilla<F460B18C88C7DC66828667FFF4638D87BDDC8A7E7068FFF46569FFF4666BFF
F4646AFFF4656CFF64D9FBBCDFF887EF64FBFD6469E96B6AE96B65EA6865EA6665EA666A
EAFC6A68E96A66EA6766EA6768EAFC6964E96564EA6567EA6667EA6665EA6965EAFCF5>
def
/eacute<F46867FFF47CDE68FF64E264677BDE697DDEEE6464E9F5>def
/egrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ecircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/edieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/iacute<F404D767FFF464DE68FF64E26403D7C7DD05D765DEEE6464E9F5>def
/igrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E96464EAF5>
def
/icircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/idieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ntilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/oacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ograve<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ocircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/odieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/otilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/uacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ugrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ucircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/udieresis<F418D767FFF474DE68FF64E26417D773DE19D775DEEE6464E9F5>def
/dagger<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/degree<F44CD667FFF4C0DD68FF64E2644BD6BFDD4DD6C1DDEE6464E9F5>def
/cent<F43CD667FFF4C0DD68FF64E2643BD6BFDD3DD6C1DDEE6464E9F5>def
/sterling<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/section<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/bullet<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/paragraph<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/germandbls<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/registered<F414D767FFF484DF68FF64E26413D783DF15D785DFEE6464E9F5>def
/copyright<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/trademark<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/acute<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/dieresis<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/notequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/AE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/infinity<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/plusminus<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lessequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/greaterequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/yen<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/mu<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/partialdiff<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/summation<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/product<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/pi<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/integral<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordfeminine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordmasculine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/Omega<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ae<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/questiondown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/exclamdown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/logicalnot<F458D767FFF4B4DE68FF64E26457D7B3DE59D7B5DEEE6464E9F5>def
/radical<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/florin<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/approxequal<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/Delta<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/guillemotleft<F430D667FFF46CDF68FF64E2642FD66BDF31D66DDFEE6464E9F5>
def
/guillemotright<F450D667FFF4A4DE68FF64E2644FD6A3DE51D6A5DEEE6464E9F5>
def
/ellipsis<F430D667FFF490DE68FF64E2642FD68FDE31D691DEEE6464E9F5>def
/nbspace<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Agrave<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Atilde<F450D567FFF490DE68FF64E2644FD58FDE51D591DEEE6464E9F5>def
/Otilde<F43CD667FFF4C4DD68FF64E2643BD6C3DD3DD6C5DDEE6464E9F5>def
/OE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oe<F460D567FFF480DE68FF64E2645FD57FDE61D581DEEE6464E9F5>def
/endash<F420D667FFF47CDE68FF64E2641FD67BDE21D67DDEEE6464E9F5>def
/emdash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quotedblleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quotedblright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quoteleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quoteright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/divide<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lozenge<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/fraction<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/currency<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/guilsinglleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/guilsinglright<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/fi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/fl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/daggerdbl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/periodcentered<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotesinglbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotedblbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/perthousand<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Acircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ecircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Aacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Edieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Egrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Iacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Icircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Idieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Igrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Oacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ocircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/apple<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ograve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Uacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ucircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ugrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotlessi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/circumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/tilde<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/macron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/breve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotaccent<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/ring<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/cedilla<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/hungarumlaut<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/ogonek<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/caron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
end/EFN[]def
end
/DeltaSymbol $DeltaSymbol definefont pop
/DeltaSymbol findfont
/EFN get Fog3.0NQ begin{RF}forall end

%%Creator: DeltaGraph 2.0
%%Title: edge_vs_Kappa
%%Creation Date: 11/19/93 6:13 PM
%%BoundingBox: 37 442 482 704
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Helvetica
%%+Symbol
%%+Times-Roman
%%+DeltaSymbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan xdef}bdef
/CMYK{/StrokeBlack xdef /StrokeYellow xdef/StrokeMagenta xdef/StrokeCyan
xdef}bdef
/apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul cvi apat exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor sscrn
FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf FillBlack _gf
setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow StrokeBlack setcmykcolor
sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin
/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______) anchorsearch{pop findfont cd dup/Encoding
NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2 exch 1 getinterval false
charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add cvi def
left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div ellipse}
bdef
/dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r $r $rstep
sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
$type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
130.145 85.781 m
457 85.781 L
457 280.965 L
130.145 280.965 L
130.145 85.781 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
130.145 280.965 m
133.145 280.965 L
S
130.145 257.242 m
133.145 257.242 L
S
130.145 243.367 m
133.145 243.367 L
S
130.145 233.523 m
133.145 233.523 L
S
130.145 225.887 m
133.145 225.887 L
S
130.145 219.648 m
133.145 219.648 L
S
130.145 214.375 m
133.145 214.375 L
S
130.145 209.805 m
133.145 209.805 L
S
130.145 205.773 m
133.145 205.773 L
S
130.145 202.168 m
133.145 202.168 L
S
130.145 178.449 m
133.145 178.449 L
S
130.145 164.574 m
133.145 164.574 L
S
130.145 154.73 m
133.145 154.73 L
S
130.145 147.094 m
133.145 147.094 L
S
130.145 140.855 m
133.145 140.855 L
S
130.145 135.578 m
133.145 135.578 L
S
130.145 131.012 m
133.145 131.012 L
S
130.145 126.98 m
133.145 126.98 L
S
130.145 123.375 m
133.145 123.375 L
S
130.145 99.656 m
133.145 99.656 L
S
130.145 85.781 m
133.145 85.781 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
130.145 280.965 m
130.145 277.965 L
S
162.828 280.965 m
162.828 277.965 L
S
195.516 280.965 m
195.516 277.965 L
S
228.199 280.965 m
228.199 277.965 L
S
260.887 280.965 m
260.887 277.965 L
S
293.57 280.965 m
293.57 277.965 L
S
326.258 280.965 m
326.258 277.965 L
S
358.941 280.965 m
358.941 277.965 L
S
391.629 280.965 m
391.629 277.965 L
S
424.312 280.965 m
424.312 277.965 L
S
457 280.965 m
457 277.965 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
130.145 280.965 m
136.145 280.965 L
S
130.145 202.168 m
136.145 202.168 L
S
130.145 123.375 m
136.145 123.375 L
S
130.145 85.781 m
136.145 85.781 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
130.145 280.965 m
130.145 274.965 L
S
293.57 280.965 m
293.57 274.965 L
S
457 280.965 m
457 274.965 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
130.145 280.965 m
130.145 85.781 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
130.145 280.965 m
457 280.965 L
S
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.828 108.863 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.172 109.293 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 196.496 109.746 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 211.855 110.148 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 228.199 110.578 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.543 111.004 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 260.883 111.43 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 277.227 111.855 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 293.57 112.285 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 309.914 112.707 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.258 113.133 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 342.598 113.559 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 358.941 113.98 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 375.285 114.402 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 391.625 114.824 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 407.969 115.246 ] concat
(C) 0 0  showsym
grestore
1 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 424.312 115.664 ] concat
(C) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.828 150.617 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.172 151.594 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 196.496 152.633 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 211.855 153.551 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 228.199 154.531 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.543 155.512 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 260.883 156.484 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 277.227 157.457 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 293.57 158.426 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 309.914 159.391 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.258 160.344 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 342.598 161.293 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 358.941 162.23 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 375.285 163.156 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 391.625 164.074 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 407.969 164.977 ] concat
(E) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [13 0 0 -13 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 424.312 165.867 ] concat
(E) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.828 179.168 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.172 180.926 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 196.496 182.801 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 211.855 184.469 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 228.199 186.242 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.543 188.012 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 260.883 189.766 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 277.227 191.5 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 293.57 193.207 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 309.914 194.879 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.258 196.508 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 342.598 198.09 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 358.941 199.613 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 375.285 201.078 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 391.625 202.48 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 407.969 203.812 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 424.312 205.078 ] concat
(A) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.828 200.605 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.172 203.352 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 196.496 206.309 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 211.855 208.945 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 228.199 211.746 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.543 214.516 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 260.883 217.227 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 277.227 219.844 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 293.57 222.34 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 309.914 224.695 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.258 226.891 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 342.598 228.91 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 358.941 230.758 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 375.285 232.438 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 391.625 233.957 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 407.969 235.336 ] concat
(3) 0 0  showsym
grestore
0.51 1 0 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 424.312 236.59 ] concat
(3) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 162.828 217.602 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.172 221.562 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 196.496 225.859 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 211.855 229.691 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 228.199 233.723 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 244.543 237.621 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 260.883 241.305 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 277.227 244.699 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 293.57 247.75 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 309.914 250.441 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.258 252.785 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 342.598 254.82 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 358.941 256.594 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 375.285 258.156 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 391.625 259.543 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 407.969 260.797 ] concat
(D) 0 0  showsym
grestore
0 0.51 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [16 0 0 -16 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 424.312 261.941 ] concat
(D) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 72.145 271.465 ] concat
0.25 14  m (0.0001) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 81.145 192.668 ] concat
0.25 14  m (0.001) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 90.145 113.875 ] concat
0.25 14  m (0.01) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 90.145 76.281 ] concat
0.25 14  m (0.03) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 105.145 288.965 ] concat
0.25 14  m (0.1495) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 277.57 288.965 ] concat
0.25 14  m (0.15) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 432 288.965 ] concat
0.25 14  m (0.1505) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[0 -1 1 0 37.145 225.871 ] concat
0.395 18  m (ImH) show
gsave 44.375 27 m currentpoint translate 0.701 0.701  scale (1) show grestore
53.973 18  m (\050L\051) show
grestore
0 0 0 1 setcmykcolor
(Symbol) rfnt [28 0 0 -28 0 0] /Symbol mfnt
gsave
[1 0 0 1 285.57 309.965 ] concat
0.316 20  m (k) show
grestore


0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [28 0 0 -28 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 285.57 309.965 ] concat
-20 100  m (Fig.2) show
grestore


gsave
newpath
101 83 m
103 83 L
103 101 L
101 101 L
closepath eoclip
[1 0 0 1 101 83 ] concat
0 0 0 1 setcmykcolor
grestore
end
showpage
%%Trailer


%%Page: 20 20
%%Creator: DeltaGraph 2.0
%%Title: Ln(Hj-H1)_vs_Ln(j-1/L^4)
%%Creation Date: 11/19/93 6:47 PM
%%BoundingBox: 68 351 460 719
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Times-Roman
%%+DeltaSymbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan xdef}bdef
/CMYK{/StrokeBlack xdef /StrokeYellow xdef/StrokeMagenta xdef/StrokeCyan
xdef}bdef
/apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul cvi apat exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor sscrn
FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf FillBlack _gf
setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow StrokeBlack setcmykcolor
sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin
/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______) anchorsearch{pop findfont cd dup/Encoding
NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2 exch 1 getinterval false
charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add cvi def
left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div ellipse}
bdef
/dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r $r $rstep
sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
$type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
126.125 71.285 m
452.582 71.285 L
452.582 265.121 L
126.125 265.121 L
126.125 71.285 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
126.125 265.121 m
129.125 265.121 L
S
126.125 257.367 m
129.125 257.367 L
S
126.125 249.613 m
129.125 249.613 L
S
126.125 241.859 m
129.125 241.859 L
S
126.125 234.105 m
129.125 234.105 L
S
126.125 226.352 m
129.125 226.352 L
S
126.125 218.598 m
129.125 218.598 L
S
126.125 210.844 m
129.125 210.844 L
S
126.125 203.09 m
129.125 203.09 L
S
126.125 195.34 m
129.125 195.34 L
S
126.125 187.586 m
129.125 187.586 L
S
126.125 179.832 m
129.125 179.832 L
S
126.125 172.078 m
129.125 172.078 L
S
126.125 164.324 m
129.125 164.324 L
S
126.125 156.57 m
129.125 156.57 L
S
126.125 148.816 m
129.125 148.816 L
S
126.125 141.062 m
129.125 141.062 L
S
126.125 133.312 m
129.125 133.312 L
S
126.125 125.559 m
129.125 125.559 L
S
126.125 117.805 m
129.125 117.805 L
S
126.125 110.051 m
129.125 110.051 L
S
126.125 102.297 m
129.125 102.297 L
S
126.125 94.543 m
129.125 94.543 L
S
126.125 86.789 m
129.125 86.789 L
S
126.125 79.035 m
129.125 79.035 L
S
126.125 71.281 m
129.125 71.281 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
126.125 265.121 m
126.125 262.121 L
S
137.004 265.121 m
137.004 262.121 L
S
147.887 265.121 m
147.887 262.121 L
S
158.77 265.121 m
158.77 262.121 L
S
169.652 265.121 m
169.652 262.121 L
S
180.531 265.121 m
180.531 262.121 L
S
191.414 265.121 m
191.414 262.121 L
S
202.297 265.121 m
202.297 262.121 L
S
213.18 265.121 m
213.18 262.121 L
S
224.059 265.121 m
224.059 262.121 L
S
234.941 265.121 m
234.941 262.121 L
S
245.824 265.121 m
245.824 262.121 L
S
256.707 265.121 m
256.707 262.121 L
S
267.586 265.121 m
267.586 262.121 L
S
278.469 265.121 m
278.469 262.121 L
S
289.352 265.121 m
289.352 262.121 L
S
300.234 265.121 m
300.234 262.121 L
S
311.117 265.121 m
311.117 262.121 L
S
321.996 265.121 m
321.996 262.121 L
S
332.879 265.121 m
332.879 262.121 L
S
343.762 265.121 m
343.762 262.121 L
S
354.645 265.121 m
354.645 262.121 L
S
365.523 265.121 m
365.523 262.121 L
S
376.406 265.121 m
376.406 262.121 L
S
387.289 265.121 m
387.289 262.121 L
S
398.172 265.121 m
398.172 262.121 L
S
409.051 265.121 m
409.051 262.121 L
S
419.934 265.121 m
419.934 262.121 L
S
430.816 265.121 m
430.816 262.121 L
S
441.699 265.121 m
441.699 262.121 L
S
452.582 265.121 m
452.582 262.121 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
126.125 265.121 m
132.125 265.121 L
S
126.125 226.352 m
132.125 226.352 L
S
126.125 187.586 m
132.125 187.586 L
S
126.125 148.816 m
132.125 148.816 L
S
126.125 110.051 m
132.125 110.051 L
S
126.125 71.281 m
132.125 71.281 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
126.125 265.121 m
126.125 259.121 L
S
180.531 265.121 m
180.531 259.121 L
S
234.941 265.121 m
234.941 259.121 L
S
289.352 265.121 m
289.352 259.121 L
S
343.762 265.121 m
343.762 259.121 L
S
398.172 265.121 m
398.172 259.121 L
S
452.582 265.121 m
452.582 259.121 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
126.125 265.121 m
126.125 71.281 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
126.125 265.121 m
452.582 265.121 L
S
% Bezier
1 w
0 G
0 0 0 1 cmyk
0 0 0 1 CMYK
gsave newpath
126.125 71.285 m
452.582 71.285 L
452.582 265.121 L
126.125 265.121 L
closepath clip newpath
141.781 242.102 m
145.625 239.969 149.469 237.84 153.316 235.711 c
157.16 233.578 161.004 231.445 164.848 229.316 c
168.691 227.184 172.535 225.051 176.383 222.922 c
180.227 220.789 184.07 218.66 187.918 216.531 c
191.762 214.398 195.605 212.266 199.449 210.137 c
203.293 208.004 207.137 205.875 210.984 203.746 c
214.828 201.613 218.672 199.48 222.52 197.352 c
226.363 195.219 230.207 193.09 234.051 190.961 c
237.895 188.828 241.738 186.695 245.586 184.566 c
249.43 182.434 253.273 180.305 257.121 178.176 c
260.965 176.043 264.809 173.91 268.652 171.781 c
272.496 169.648 276.34 167.52 280.188 165.391 c
284.031 163.258 287.875 161.125 291.723 158.996 c
295.566 156.863 299.41 154.734 303.258 152.605 c
307.102 150.473 310.945 148.34 314.789 146.211 c
318.633 144.078 322.477 141.945 326.324 139.816 c
330.168 137.684 334.012 135.555 337.859 133.426 c
341.703 131.293 345.547 129.16 349.391 127.031 c
353.234 124.898 357.078 122.77 360.926 120.641 c
364.77 118.508 368.613 116.375 372.461 114.246 c
376.305 112.113 380.148 109.984 383.992 107.855 c
387.836 105.723 391.68 103.59 395.527 101.461 c
399.371 99.328 403.215 97.199 407.062 95.07 c
410.906 92.938 414.75 90.805 418.594 88.676 c
S
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [19 0 0 -19 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 380.883 110.367 ] concat
(A) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [19 0 0 -19 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 292.637 159.062 ] concat
(A) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [19 0 0 -19 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 230.027 193.211 ] concat
(A) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [19 0 0 -19 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 181.461 219.648 ] concat
(A) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [19 0 0 -19 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 141.781 242.195 ] concat
(A) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 418.594 87.867 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 330.352 137.191 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 267.738 172.848 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 219.176 198.781 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 179.496 221.254 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 255.621 ] concat
0.004 14  m (-8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 216.852 ] concat
0.004 14  m (-7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 178.086 ] concat
0.004 14  m (-6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 139.316 ] concat
0.004 14  m (-5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 100.551 ] concat
0.004 14  m (-4) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.125 61.781 ] concat
0.004 14  m (-3) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 114.125 273.121 ] concat
0.004 14  m (-13) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 168.531 273.121 ] concat
0.004 14  m (-12) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 222.941 273.121 ] concat
0.004 14  m (-11) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 277.352 273.121 ] concat
0.004 14  m (-10) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 336.262 273.121 ] concat
0.004 14  m (-9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 390.672 273.121 ] concat
0.004 14  m (-8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 445.082 273.121 ] concat
0.004 14  m (-7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[0 -1 1 0 68.125 218.699 ] concat
0.398 18  m (Ln\050H) show
gsave 52.371 27 m currentpoint translate 0.801 0.801  scale (j) show grestore
57.703 18  m (-H) show
gsave 83.016 27 m currentpoint translate 0.801 0.801  scale (1) show grestore
92.613 18  m (\051) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 226.102 294.121 ] concat
3.047 27  m (Ln[L) show
gsave 52.352 18 m currentpoint translate 0.801 0.801  scale (-4) show grestore
68.34 27  m (\050j-1\051]) show
grestore
gsave
newpath
243 357 m
406 357 L
406 429 L
243 429 L
closepath eoclip
[1 0 0 1 243 357 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [28 0 0 -28 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
55.348 48.348 41.348 27.348 19.57 4
(Fig. 3) {show} 21  0 tx
grestore
end
showpage
%%Trailer


%%Page: 21 21
%%Creator: DeltaGraph 2.0
%%Title: corr_2
%%Creation Date: 11/19/93 6:58 PM
%%BoundingBox: 48 385 500 728
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Times-Roman
%%+DeltaSymbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan xdef}bdef
/CMYK{/StrokeBlack xdef /StrokeYellow xdef/StrokeMagenta xdef/StrokeCyan
xdef}bdef
/apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul cvi apat exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor sscrn
FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf FillBlack _gf
setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow StrokeBlack setcmykcolor
sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin
/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______) anchorsearch{pop findfont cd dup/Encoding
NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2 exch 1 getinterval false
charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add cvi def
left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div ellipse}
bdef
/dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r $r $rstep
sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth} if
$type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
$type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs 2 mul setlinewidth}
if
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Polygon
1 w
0 G
0.844 g
0 0 0 0.1 cmyk
0 0 0 1 CMYK
127 73 m
421 135 L
422 192 L
126 129 L
125 73 L
B
% Chart
% Rect
1 w
0 G
0 0 0 0 cmyk
0 0 0 1 CMYK
115.316 52.984 m
437.949 52.984 L
437.949 249.5 L
115.316 249.5 L
115.316 52.984 L
s
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
115.316 249.5 m
121.316 249.5 L
S
115.316 193.352 m
121.316 193.352 L
S
115.316 137.203 m
121.316 137.203 L
S
115.316 81.055 m
121.316 81.055 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
115.316 249.5 m
115.316 243.5 L
S
179.84 249.5 m
179.84 243.5 L
S
244.367 249.5 m
244.367 243.5 L
S
308.895 249.5 m
308.895 243.5 L
S
373.422 249.5 m
373.422 243.5 L
S
437.949 249.5 m
437.949 243.5 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
115.316 249.5 m
115.316 52.984 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
115.316 249.5 m
437.949 249.5 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
136.027 118.129 m
136.027 122.453 L
S
134.027 118.129 m
138.027 118.129 L
S
134.027 122.453 m
138.027 122.453 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
136.027 82.895 m
136.027 89.676 L
S
134.027 82.895 m
138.027 82.895 L
S
134.027 89.676 m
138.027 89.676 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
250.973 139.219 m
250.973 145.949 L
S
248.973 139.219 m
252.973 139.219 L
S
248.973 145.949 m
252.973 145.949 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
250.973 112.34 m
250.973 123.082 L
S
248.973 112.34 m
252.973 112.34 L
S
248.973 123.082 m
252.973 123.082 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
321.66 145.207 m
321.66 159.875 L
S
319.66 145.207 m
323.66 145.207 L
S
319.66 159.875 m
323.66 159.875 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
321.66 144.906 m
321.66 154.199 L
S
319.66 144.906 m
323.66 144.906 L
S
319.66 154.199 m
323.66 154.199 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
371.605 150.801 m
371.605 168.41 L
S
369.605 150.801 m
373.605 150.801 L
S
369.605 168.41 m
373.605 168.41 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
371.605 138.969 m
371.605 159.531 L
S
369.605 138.969 m
373.605 138.969 L
S
369.605 159.531 m
373.605 159.531 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
409.73 170.676 m
409.73 187.355 L
S
407.73 170.676 m
411.73 170.676 L
S
407.73 187.355 m
411.73 187.355 L
S
% Poly line
1 w
0 G
1 1 0 0 CMYK
409.73 159.016 m
409.73 176.293 L
S
407.73 159.016 m
411.73 159.016 L
S
407.73 176.293 m
411.73 176.293 L
S
% Poly line
1 w
0 G
0 1 1 0 CMYK
136.027 118.129 m
136.027 122.453 L
S
134.027 118.129 m
138.027 118.129 L
S
134.027 122.453 m
138.027 122.453 L
S
% Poly line
1 w
0 G
0 1 1 0 CMYK
250.973 139.219 m
250.973 145.949 L
S
248.973 139.219 m
252.973 139.219 L
S
248.973 145.949 m
252.973 145.949 L
S
% Poly line
1 w
0 G
0 1 1 0 CMYK
321.66 145.207 m
321.66 159.875 L
S
319.66 145.207 m
323.66 145.207 L
S
319.66 159.875 m
323.66 159.875 L
S
% Poly line
1 w
0 G
0 1 1 0 CMYK
371.605 150.801 m
371.605 168.41 L
S
369.605 150.801 m
373.605 150.801 L
S
369.605 168.41 m
373.605 168.41 L
S
% Poly line
1 w
0 G
0 1 1 0 CMYK
409.73 170.676 m
409.73 187.355 L
S
407.73 170.676 m
411.73 170.676 L
S
407.73 187.355 m
411.73 187.355 L
S
% Poly line
1 w
0 G
1 0.5 1 0 CMYK
136.027 82.895 m
136.027 89.676 L
S
134.027 82.895 m
138.027 82.895 L
S
134.027 89.676 m
138.027 89.676 L
S
% Poly line
1 w
0 G
1 0.5 1 0 CMYK
250.973 112.34 m
250.973 123.082 L
S
248.973 112.34 m
252.973 112.34 L
S
248.973 123.082 m
252.973 123.082 L
S
% Poly line
1 w
0 G
1 0.5 1 0 CMYK
321.66 144.906 m
321.66 154.199 L
S
319.66 144.906 m
323.66 144.906 L
S
319.66 154.199 m
323.66 154.199 L
S
% Poly line
1 w
0 G
1 0.5 1 0 CMYK
371.605 138.969 m
371.605 159.531 L
S
369.605 138.969 m
373.605 138.969 L
S
369.605 159.531 m
373.605 159.531 L
S
% Poly line
1 w
0 G
1 0.5 1 0 CMYK
409.73 159.016 m
409.73 176.293 L
S
407.73 159.016 m
411.73 159.016 L
S
407.73 176.293 m
411.73 176.293 L
S
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 136.027 120.293 ] concat
(A) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 250.973 142.582 ] concat
(A) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 321.66 152.539 ] concat
(A) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 371.605 159.605 ] concat
(A) 0 0  showsym
grestore
0 1 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 409.73 179.016 ] concat
(A) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 136.027 86.285 ] concat
(C) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 250.973 117.711 ] concat
(C) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 321.66 149.555 ] concat
(C) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 371.605 149.25 ] concat
(C) 0 0  showsym
grestore
1 0.5 1 0 setcmykcolor
(|______DeltaSymbol) rfnt [14 0 0 -14 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 409.73 167.652 ] concat
(C) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 97.316 240 ] concat
0.5 14  m (2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 84.316 183.852 ] concat
0.25 14  m (2.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 84.316 127.703 ] concat
0.25 14  m (2.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 84.316 71.555 ] concat
0.25 14  m (2.3) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103.816 257.5 ] concat
0.25 14  m (0.7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 168.34 257.5 ] concat
0.25 14  m (0.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 232.867 257.5 ] concat
0.25 14  m (0.9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 303.895 257.5 ] concat
0.5 14  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 361.922 257.5 ] concat
0.25 14  m (1.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 426.449 257.5 ] concat
0.25 14  m (1.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [20 0 0 -20 0 0] /|______Times-Roman mfnt
gsave
[0 -1 1 0 48.316 250.492 ] concat
0.312 22.5  m (Ln[ L) show
gsave 46.406 15 m currentpoint translate 0.801 0.801  scale (3) show grestore
54.406 22.5  m (\050j-1\051) show
gsave 89.941 15 m currentpoint translate 0.801 0.801  scale (-3/4) show
grestore
115.715 22.5  m (\050H) show
gsave 136.816 30 m currentpoint translate 0.801 0.801  scale (j) show grestore
141.262 22.5  m (-H) show
gsave 162.363 30 m currentpoint translate 0.801 0.801  scale (1) show grestore
170.363 22.5  m (\051 ]) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 234.633 278.5 ] concat
0.023 18  m (LnLn\050L\051) show
grestore
% Rect
1 w
0 G
1 g
0 0 0 1 cmyk
0 0 0 0 CMYK
494 171 m
500 171 L
500 250 L
494 250 L
494 171 L
b
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 0 CMYK
122 71 m
126 71 L
126 137 L
122 137 L
122 71 L
b
% Rect
1 w
0 G
0 g
0 0 0 0 cmyk
0 0 0 0 CMYK
416 133 m
426 133 L
426 197 L
416 197 L
416 133 L
b
gsave
newpath
233 335 m
349 335 L
349 395 L
233 395 L
closepath eoclip
[1 0 0 1 233 335 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [28 0 0 -28 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
55.348 48.348 41.348 27.348 19.57 4
(Fig. 4) {show} 21  0 tx
grestore
%%Trailer
end
showpage
%%Page 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  END OF THE POSTSCRIPT FILE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
